Ly{\alpha} Emission from High Redshift Sources in COSMOS

We investigate spectroscopically measured Ly{\alpha} equivalent widths and escape fractions of 244 sources of which 95 are Lyman Break Galaxies (LBGs) and 106 Lyman Alpha Emitters (LAEs) at z~4.2, z~4.8, and z~5.6 selected from intermediate and narrow band observations. The sources were selected from the Cosmic Evolution Survey (COSMOS), and observed with the DEIMOS spectrograph. We find that the distribution of equivalent widths shows no evolution with redshift for both the LBG selected sources and the intermediate/narrowband LAEs. We also find that the Ly{\alpha} escape fraction of intermediate and narrow band LAEs is on average higher and has a larger variation than the escape fraction of LBG selected sources. The escape fraction does not show a dependence with redshift. Similar to what has been found for LAEs at low redshifts, the sources with the highest extinctions show the lowest escape fractions. The range of escape fractions increases with decreasing extinction. This is evidence that the dust extinction is the most important factor affecting the escape of Ly{\alpha} photons, but at low extinctions other factors such as HI covering fraction and gas kinematics can be just as effective at inhibiting the escape of Ly{\alpha} photons.

==> (inline-0) <==
\begin{deluxetable}{rrrrrrrrr}
\tabletypesize{\scriptsize}
\tablecaption{Ly$\alpha$ Emission}
\tablewidth{0pt}
\tablecolumns{9}
\tablehead{\colhead{Source}& \colhead{RA J2000}& \colhead{DEC J2000}& \colhead{Type}& \colhead{z}& \colhead{Flux}& \colhead{EW$_{Ly\alpha,0}$} &\colhead{FWHM} &\colhead{Skew} \\
\colhead{ }& \colhead{ }& \colhead{ }& \colhead{ }& \colhead{ }& \colhead{(1e-18  ergs/cm$^2$/s)}& \colhead{(\AA)}& \colhead{(\AA)}& \colhead{ }
  }
\startdata
           N7ib-66-9535  &149.967958&  2.258167&        NB711&  4.825&      30.1$\pm$ 6.00&      24.9$^{+6.11}_{-16.48}$&      5.72$\pm$ 1.47&       0.80$\pm$ 0.01\\
           N8bb-54-1862  &149.971875&  2.118167&     NB816& 5.692&      19.8$\pm$ 7.60&       5.3$^{+2.63}_{- 4.10}$&      7.23$\pm$ 1.79&           1.12$\pm$  0.10\\        
           N8bb-54-20446 &149.933583&  2.014083&    NB816& 5.688&      15.5$\pm$ 2.62&      27.8$^{+11.65}_{-13.58}$&      9.01$\pm$ 2.22&      1.51$\pm$      0.05\\
           N8bb-66-30821 &149.942250&  2.128583&     NB816&5.666&      18.1$\pm$ 2.18&      24.9$^{+4.54}_{- 1.78}$&      9.76$\pm$ 2.34&          2.34$\pm$      0.10\\
           N8jp-66-40    &149.977208&  2.254611&         NB816& 5.688&      13.8$\pm$ 2.10&      20.0$^{+7.44}_{-13.25}$&      6.80$\pm$ 1.89&         0.92$\pm$      0.07\\
           N8jp-66-41    &149.978292&  2.177611&         NB816&  5.662&      31.7$\pm$ 4.83&      15.9$^{+6.03}_{- 6.76}$&      6.26$\pm$ 1.56z&        0.52$\pm$      0.07\\
           B-8431        &149.941292&  2.057139&            $B_J$ LBG& 4.150&      31.6$\pm$ 8.99&      28.6$^{+5.55}_{-18.22}$&      9.13$\pm$ 2.26&      2.31$\pm$      0.10\\
           N8bb-37-10756 &150.790833&  1.897889&   NB816&  5.705&      46.6$\pm$ 5.45&      21.4$^{+2.98}_{-14.10}$&      4.54$\pm$ 0.15&      0.98$\pm$     0.01\\
           N8bb-37-33891 &150.775583&  1.795306&   NB816&  5.680&      31.7$\pm$ 2.56&      19.8$^{+10.58}_{- 9.05}$&      7.10$\pm$ 1.81&      1.27$\pm$     0.01\\
           N8bb-49-19547 &150.754792&  2.043361&   NB816&   5.682&      73.5$\pm$ 9.14&      28.2$^{+4.51}_{-11.81}$&      9.98$\pm$ 2.39&      0.75$\pm$      0.30\\
           N8bb-49-20883 &150.779167&  2.037833&    NB816& 5.676&     116.0$\pm$     16.01&      19.2$^{+10.44}_{-10.90}$&      6.41$\pm$ 1.94&      1.99$\pm$      0.01\\
           N8jp-37-103   &150.757583&  1.836500&       NB816&  5.695&      48.0$\pm$ 9.86&      29.4$^{+10.74}_{-15.95}$&      9.30$\pm$ 3.14&      0.64$\pm$      0.01\\
           N8jp-37-104   &150.772208&  1.861389&       NB816&  5.694&      60.7$\pm$     11.38&      44.0$^{+11.43}_{-30.73}$&      9.90$\pm$ 2.91&      1.89$\pm$      0.01\\
           B-10208       &150.749458&  1.824611&          $B_J$ LBG& 4.190&      38.1$\pm$ 6.79&      32.2$^{+10.66}_{-26.46}$&      9.07$\pm$ 2.79&      1.66$\pm$      0.01\\
           V-4084        &150.781250&  1.906083&            $V_J$ LBG& 4.782&      83.0$\pm$ 6.90&      18.0$^{+5.64}_{- 6.84}$&      8.85$\pm$ 2.92&      1.45$\pm$      0.03\\
           N7bb-87-10648 &150.512667&  2.588472&    NB711& 4.460&     172.0$\pm$     14.03&      21.2$^{+6.96}_{- 9.21}$&      8.16$\pm$ 2.17&      0.89$\pm$      0.02\\
           N7bb-88-24551 &150.363125&  2.536167&    NB711& 4.586&      14.7$\pm$ 2.46&      15.2$^{+2.87}_{- 5.91}$&      8.18$\pm$ 1.97&      0.91$\pm$      0.08\\
           N8bb-87-6788  &150.438125&  2.599361&      NB816& 5.673&      21.9$\pm$ 3.28&      23.1$^{+11.96}_{-11.87}$&      6.95$\pm$ 1.69&      3.13$\pm$      0.10\\
           N8bb-88-26173 &150.379458&  2.518333&     NB816& 5.690&      19.2$\pm$ 2.27&      38.5$^{+5.04}_{-29.93}$&      6.14$\pm$ 1.62&      1.53$\pm$      0.15\\
           N8bb-88-29007 &150.365708&  2.501694&    NB816&  5.696&      24.3$\pm$ 2.38&      31.4$^{+10.32}_{-13.40}$&     11.92$\pm$ 3.16&      1.53$\pm$      0.05\\
           N8bb-88-33344 &150.291917&  2.474778&    NB816&  5.681&      17.8$\pm$ 3.50&      35.5$^{+4.66}_{-24.43}$&     12.12$\pm$ 2.97&      0.01$\pm$      0.01\\
           B-6014        &150.432125&  2.572528&             $B_J$ LBG& 4.526&      48.4$\pm$ 3.54&      19.6$^{+5.25}_{-10.92}$&      6.97$\pm$ 1.72&      1.15$\pm$      0.02\\
           B-9848        &150.475625&  2.540722&             $B_J$ LBG& 4.268&      21.8$\pm$ 2.21&      14.1$^{+4.47}_{- 4.24}$&      5.73$\pm$ 1.64&      1.04$\pm$      0.08\\
           N7bb-100-45206&150.297208&  2.634806&   NB711&  4.802&      60.4$\pm$ 2.44&      27.5$^{+3.36}_{- 8.30}$&      8.45$\pm$ 2.56&      1.81$\pm$      0.01\\
           N7ib-89-7876  &150.129875&  2.598083&       NB711&  4.826&     106.7$\pm$     12.96&      29.3$^{+13.21}_{-15.25}$&      4.67$\pm$ 1.11&      1.70$\pm$      0.03\\
           Vc-89-8485    &150.214958&  2.582667&         $V_J$ LBG& 5.314&      12.0$\pm$ 1.09&      30.6$^{+3.99}_{-17.38}$&     10.21$\pm$ 3.02&      2.75$\pm$      0.05\\
           N7bb-39-5654  &150.497792&  1.936917&     NB711&  4.441&      13.8$\pm$ 1.55&      21.0$^{+6.93}_{- 7.17}$&      9.29$\pm$ 2.23&      1.58$\pm$      0.07\\
           N8bb-38-6719  &150.690250&  1.926667&     NB816&  5.633&      54.2$\pm$ 3.68&      25.9$^{+6.11}_{-11.72}$&     10.49$\pm$ 3.60&      0.96$\pm$      0.01\\
           N8ib-39-8551  &150.536667&  1.912556&       NB816&  5.676&      37.5$\pm$ 1.98&      24.9$^{+13.18}_{- 9.49}$&      7.67$\pm$ 2.46&      1.35$\pm$      0.03\\
           N8ib-39-551   &150.539750&  1.951583&        NB816&  4.407&      23.4$\pm$ 5.03&       9.8$^{+1.65}_{- 5.22}$&      5.05$\pm$ 1.34&      2.06$\pm$      0.04\\
           B-1441        &150.678875&  1.947111&             $B_J$ LBG&4.004&      49.8$\pm$ 9.25&      14.5$^{+9.25}_{- 4.94}$&      8.16$\pm$ 2.27&      1.90$\pm$      0.05\\
           B-6412        &150.596375&  1.897556&            $B_J$ LBG&3.807&      10.1$\pm$ 4.57&      11.2$^{+5.47}_{- 9.69}$&      3.01$\pm$ 1.03&      1.26$\pm$      0.96\\
           B-3516        &150.543292&  1.927000&            $B_J$ LBG&4.179&      41.1$\pm$ 9.79&      39.5$^{+27.98}_{-33.63}$&      5.59$\pm$ 1.41&      1.36$\pm$      0.04\\
           V-8065        &150.481917&  1.881667&            $V_J$ LBG& 4.518&      23.2$\pm$ 4.77&      34.6$^{+3.48}_{-25.51}$&      6.34$\pm$ 1.64&      0.80$\pm$      0.05\\
           N7bb-16-16904 &150.296500&  1.560389&   NB711&   4.845&      28.5$\pm$ 2.41&      23.5$^{+14.99}_{-11.23}$&      6.08$\pm$ 1.64&      1.47$\pm$      0.02\\
           N7bb-17-4622  &150.161000&  1.609806&     NB711& 4.395&      18.7$\pm$ 2.62&       8.5$^{+0.28}_{- 2.57}$&      6.93$\pm$ 0.83&      0.92$\pm$      1.31\\
           N7bb-17-5717  &150.126792&  1.606000&     NB711& 4.844&      62.9$\pm$ 3.54&      29.3$^{+14.10}_{-13.71}$&      6.61$\pm$ 1.70&      1.55$\pm$      0.02\\
           N8bb-16-2464  &150.243375&  1.611889&     NB816&  5.688&      18.4$\pm$ 2.47&      28.2$^{+1.64}_{-21.68}$&      5.09$\pm$ 1.31&      1.39$\pm$      0.03\\
           N8bb-16-3055  &150.231333&  1.608556&     NB816&  5.670&      18.5$\pm$ 1.38&      22.2$^{+7.25}_{- 6.04}$&      9.94$\pm$ 2.47&      8.02$\pm$     11.16\\
           N8bb-16-12770 &150.247083&  1.555444&     NB816&  5.660&       8.2$\pm$ 1.04&      24.5$^{+9.18}_{-10.96}$&      6.49$\pm$ 1.70&      1.54$\pm$      0.23\\
           N8bb-17-10353 &150.191875&  1.576583&     NB816&  5.663&      37.4$\pm$ 3.95&      30.9$^{+15.62}_{-14.10}$&     12.07$\pm$ 2.93&      2.67$\pm$      0.08\\
           V-4073        &150.261250&  1.590667&             $V_J$ LBG&  4.324&      41.2$\pm$ 3.27&      27.7$^{+11.34}_{- 5.44}$&     11.47$\pm$ 3.45&     10.64$\pm$      3.52\\
           V-2597        &150.144250&  1.604472&             $V_J$ LBG&   4.902&      18.6$\pm$ 1.74&      19.9$^{+9.11}_{- 5.43}$&     14.60$\pm$ 3.40&      1.67$\pm$      0.06\\
           V-4147        &150.222250&  1.590667&             $V_J$ LBG&    4.454&     138.9$\pm$     29.28&     -99.9$^{+0.00}_{- 0.00}$&      5.51$\pm$ 1.33&      1.66$\pm$      0.36\\
           N8bb-30-13181 &149.942208&  1.731528&     NB816&   5.717&      33.2$\pm$ 3.18&     -99.9$^{+0.00}_{- 0.00}$&      8.29$\pm$ 2.40 &      1.53$\pm$      0.03\\
           N8bb-30-18324 &149.905667&  1.710778&    NB816&    5.162&      22.5$\pm$ 1.28&      25.0$^{+12.38}_{- 4.51}$&     10.61$\pm$ 3.79&      1.83$\pm$      0.02\\
           N8jp-18-31    &149.930292&  1.598000&        NB816&   5.648&      58.9$\pm$ 5.70&      24.2$^{+14.01}_{-12.49}$&     10.43$\pm$ 3.70&      0.40$\pm$      0.01\\
           N8jp-18-37    &149.967208&  1.623111&        NB816&   5.724&      19.6$\pm$ 2.21&      11.4$^{+3.78}_{- 5.88}$&      7.31$\pm$ 1.94&      0.52$\pm$      0.02\\
           B-16566       &149.934792&  1.638083&           $B_J$ LBG& 4.285&      19.3$\pm$ 1.94&      17.9$^{+5.28}_{- 5.85}$&      9.32$\pm$ 2.33&      1.68$\pm$      0.20\\
           B-9885        &149.885292&  1.701667&             $B_J$ LBG&4.483&      12.4$\pm$ 2.33&      17.4$^{+1.30}_{- 7.80}$&      7.25$\pm$ 1.80&      0.71$\pm$      0.03\\
           V-1135        &149.939042&  1.617556&             $V_J$ LBG&   4.453&      12.6$\pm$ 2.01&      17.4$^{+7.06}_{- 6.60}$&     10.30$\pm$ 2.77&      4.09$\pm$      0.40\\
           V-9995        &149.960083&  1.527694&            $V_J$ LBG&  6.472&     155.4$\pm$     59.48&      15.7$^{+1.41}_{-13.11}$&     10.04$\pm$ 2.55&      1.17$\pm$      0.04\\
           V-11671       &149.925333&  1.683472&          $V_J$ LBG& 4.707&      33.0$\pm$ 1.97&      53.4$^{+1.86}_{- 8.22}$&      7.93$\pm$ 0.84&      0.79$\pm$      0.94\\
           N7bb-28-9956  &150.361125&  1.757306&     NB711&  4.527&      59.5$\pm$ 5.52&      30.7$^{+10.72}_{- 8.75}$&     11.23$\pm$ 2.84&      0.99$\pm$      0.01\\
           N8bb-27-22829 &150.398500&  1.685611&    NB816&    5.663&      14.7$\pm$ 6.57&      13.6$^{+1.93}_{-10.96}$&      7.88$\pm$ 1.98&      2.09$\pm$      0.08\\
           N8bb-28-12615 &150.379625&  1.722333&     NB816&   5.728&      22.8$\pm$ 3.07&      32.0$^{+3.88}_{-23.43}$&      6.11$\pm$ 1.78&      1.50$\pm$      0.04\\
           N8bb-39-33331 &150.400417&  1.801778&     NB816&   5.714&      29.0$\pm$ 2.89&      20.3$^{+7.31}_{- 8.70}$&      4.39$\pm$ 1.07&      1.29$\pm$      0.17\\
           N8bb-40-24235 &150.371167&  1.824972&     NB816&   5.707&      57.7$\pm$ 6.12&      60.9$^{+5.89}_{-41.32}$&     11.48$\pm$ 3.25&      3.43$\pm$      0.01\\
           N8jp-28-71    &150.362083&  1.741694&         NB816&   5.686&      32.1$\pm$ 7.77&      25.5$^{+3.21}_{-19.25}$&      8.72$\pm$ 2.08&      2.76$\pm$      0.65\\
           V-18283       &150.389042&  1.634667&           $V_J$ LBG&   5.043&     136.9$\pm$    114.02&      15.7$^{+12.57}_{-16.49}$&      8.30$\pm$ 2.41&      1.20$\pm$      0.04\\
           N7bb-40-9383  &150.270708&  1.921361&     NB711&  4.769&      10.8$\pm$ 1.58&      11.7$^{+4.37}_{- 3.62}$&     10.50$\pm$ 2.58&      1.05$\pm$      0.05\\
           N7bb-40-18839 &150.276917&  1.885083&     NB711&  4.730&       5.9$\pm$ 1.49&       2.9$^{+0.95}_{- 0.74}$&      5.74$\pm$ 1.50&      0.65$\pm$      0.08\\
           N8jp-40-64    &150.280708&  1.873000&          NB816&    5.668&      16.5$\pm$ 1.50&      30.6$^{+14.84}_{-12.36}$&     10.27$\pm$ 2.40&      1.32$\pm$      0.02\\
           N8bb-40-16913 &150.262250&  1.862417&     NB816&   5.666&      33.0$\pm$ 4.48&      28.2$^{+17.88}_{-12.60}$&     10.31$\pm$ 2.69&      0.92$\pm$      0.07\\
           N8bb-41-22708 &150.123250&  1.833500&     NB816&   5.707&      13.9$\pm$ 2.87&      13.2$^{+5.91}_{- 8.37}$&      6.63$\pm$ 1.83&      1.23$\pm$      0.01\\
           N8ib-41-18744 &150.213542&  1.851056&     NB816&   4.931&       7.7$\pm$ 2.14&      25.3$^{+4.29}_{-17.80}$&      8.83$\pm$ 2.17&      3.47$\pm$      0.15\\
           N8jp-40-68    &150.326708&  1.951111&         NB816&   5.683&      38.6$\pm$ 1.63&      26.1$^{+10.04}_{-11.04}$&      5.70$\pm$ 0.24&      2.72$\pm$      0.07\\
           N8jp-40-70    &150.349292&  1.933389&         NB816&   5.726&      37.9$\pm$ 6.59&      11.4$^{+8.01}_{- 7.32}$&      6.45$\pm$ 1.58&      0.73$\pm$      0.08\\
           V-7320        &150.220583&  1.899361&             $V_J$ LBG& 5.016&      56.6$\pm$     13.17&      83.0$^{+32.66}_{-57.60}$&      7.72$\pm$ 2.50&      1.48$\pm$      0.04\\
           V-13973       &150.197667&  1.840889&            $V_J$ LBG& 3.971&      31.2$\pm$     15.79&      23.8$^{+6.26}_{-22.03}$&      6.63$\pm$ 1.60&      1.08$\pm$      0.41\\
           N7bb-42-10805 &149.983958&  1.914306&     NB711&  4.840&      28.2$\pm$ 7.54&      36.1$^{+7.74}_{-29.31}$&      9.05$\pm$ 2.73&      3.44$\pm$      0.01\\
           N8bb-42-24675 &149.966750&  1.834944&     NB816&   5.744&      49.0$\pm$ 6.42&      18.1$^{+8.76}_{- 6.88}$&     14.12$\pm$ 3.91&      0.80$\pm$      0.03\\
           N8bb-54-22980 &150.003417&  1.999083&     NB816&   5.655&      12.2$\pm$ 4.66&      14.7$^{+2.44}_{-11.07}$&     10.08$\pm$ 2.50&      0.62$\pm$      0.01\\
           N8jp-30-42    &149.979208&  1.789000&          NB816&   5.715&      29.4$\pm$ 4.85&      17.2$^{+10.37}_{- 9.28}$&     11.79$\pm$ 4.17&      2.75$\pm$      0.01\\
           N8jp-42-43    &150.002125&  1.827806&    NB816&    5.672&      18.0$\pm$ 3.01&      24.8$^{+15.32}_{-15.95}$&      8.85$\pm$ 3.34&      1.35$\pm$      0.01\\
           N8jp-53-45    &150.065292&  2.015611&     NB816&   5.718&      29.5$\pm$ 3.40&      19.9$^{+12.57}_{-10.76}$&      6.82$\pm$ 1.48&      2.23$\pm$      0.01\\
           N8jp-53-47    &150.083208&  2.017611&     NB816&   5.645&     322.0$\pm$     50.75&      19.2$^{+7.25}_{- 8.88}$&      7.56$\pm$ 2.62&      1.77$\pm$      0.01\\
           B-18270       &149.999208&  1.970389&     $B_J$ LBG& 4.492&      55.0$\pm$ 9.56&      24.0$^{+13.01}_{-16.65}$&     10.08$\pm$ 2.71&      0.68$\pm$      0.03\\
           V-6310        &150.027375&  1.905889&      $V_J$ LBG& 4.566&      19.2$\pm$ 5.62&       8.1$^{+3.71}_{- 4.01}$&      8.11$\pm$ 2.51&      4.08$\pm$      3.60\\
           V-16595       &149.943208&  1.811250&     $V_J$ LBG& 4.653&     115.3$\pm$     14.51&      50.5$^{+11.94}_{-36.08}$&      7.61$\pm$ 2.37&      1.15$\pm$      0.02\\
           V-12253       &150.055667&  2.022306&     $V_J$ LBG& 4.622&     410.6$\pm$    140.51&      28.5$^{+9.71}_{-18.72}$&     14.65$\pm$ 0.51&     14.29$\pm$      0.01\\
           qso\_riz005    &149.870833&  1.882778&   QSO & 4.606&       8.3$\pm$ 3.35&      16.8$^{+18.17}_{-13.15}$&      8.38$\pm$ 2.10&      7.19$\pm$      0.47\\
           COSMOS        &150.027917&  1.884972&   IA624&  4.117&      97.9$\pm$ 8.53&      21.1$^{+8.76}_{- 6.18}$&      5.29$\pm$ 1.35&      1.70$\pm$      0.39\\
           Rd-584387     &149.913208&  1.857861&    $r^+$ LBG&  5.135&      33.2$\pm$ 2.10&      90.9$^{+33.53}_{-60.07}$&     10.75$\pm$ 3.01&      3.82$\pm$      0.06\\
           Vdlz-602197   &149.868125&  1.895028&    $V_J$ LBG&  4.719&      43.7$\pm$     10.56&      31.7$^{+7.68}_{-20.66}$&      9.82$\pm$ 2.96&      1.31$\pm$      0.04\\
           pz-559631     &150.127833&  1.862111&     photo-z& 4.278&      42.3$\pm$ 3.45&      13.0$^{+3.79}_{- 2.71}$&     10.36$\pm$ 3.02&      0.47$\pm$      0.03\\
           Vdlz-527720   &150.267125&  1.901417&    $V_J$ LBG&  4.547&      20.7$\pm$ 2.28&      21.1$^{+4.19}_{- 7.22}$&     13.21$\pm$ 3.08&      0.62$\pm$      0.04\\
           pz-553357     &150.208250&  1.903694&     photo-z& 4.740&      38.3$\pm$ 2.94&      28.9$^{+5.09}_{-15.76}$&      7.62$\pm$ 2.22&      1.68$\pm$      0.01\\
           Gd-557133     &150.198375&  1.877083&     $g^+$ LBG&  4.001&       5.9$\pm$ 2.78&       4.2$^{+2.23}_{- 2.86}$&      4.66$\pm$ 1.24&      0.60$\pm$      0.07\\
           m45-598841    &149.876708&  1.924278&    IRAC$4.5\mu$m&  4.566&      59.7$\pm$     13.10&     -99.9$^{+0.00}_{- 0.00}$&     17.73$\pm$ 4.38\\
           pz-789609     &150.073625&  1.968694&     photo-z&  4.994&      28.2$\pm$ 6.32&      21.6$^{+15.90}_{- 9.05}$&     11.37$\pm$ 3.34&     0.00$\pm$      0.01\\
           Rd-520085     &150.321333&  1.955333&     $r^+$ LBG&  4.488&       4.3$\pm$ 1.29&      35.5$^{+0.90}_{-27.39}$&      6.39$\pm$ 1.86&      1.32$\pm$      0.35\\
           Rd-547589     &150.179708&  1.940833&      $r^+$ LBG&  5.387&      61.8$\pm$ 9.21&      10.2$^{+9.80}_{- 4.16}$&      7.11$\pm$ 1.94&      2.11$\pm$      0.05\\
           m45-786441    &150.142917&  1.989222&   IRAC$4.5\mu$m&  4.466&      54.4$\pm$ 2.05&      20.6$^{+1.07}_{- 4.72}$&     12.16$\pm$ 1.88&      0.57$\pm$      0.04\\
           pz-764734     &150.311083&  1.968139&      photo-z& 4.701&      35.4$\pm$ 3.22&      30.7$^{+6.77}_{-15.33}$&      6.37$\pm$ 1.18&      1.28$\pm$      0.02\\
           pz-765289     &150.233375&  1.962944&      photo-z& 4.740&      26.4$\pm$ 3.41&      30.3$^{+10.12}_{-19.08}$&      6.74$\pm$ 1.70&      1.25$\pm$      0.01\\
           Gd-525639     &150.272292&  1.917333&     $g^+$ LBG& 3.772&      19.5$\pm$ 5.78&      22.2$^{+3.44}_{-14.44}$&     11.11$\pm$ 2.52&      0.59$\pm$      0.05\\
           Gd-549720     &150.162083&  1.926194&     $g^+$ LBG& 4.325&       8.6$\pm$ 2.62&      17.8$^{+1.74}_{-12.74}$&      3.00$\pm$ 0.73&      1.59$\pm$      2.41\\
           COSMOS        &150.446125&  1.918194&    IA624&  4.020&      43.0$\pm$ 9.49&      16.8$^{+5.84}_{-10.29}$&      6.85$\pm$ 1.64&      0.90$\pm$      0.05\\
           Rd-496286     &150.452375&  1.957722&      $r^+$ LBG&  4.919&       9.2$\pm$ 3.16&       5.4$^{+5.22}_{- 3.07}$&      6.05$\pm$ 1.53&      0.42$\pm$      0.03\\
           Rd-496641     &150.438042&  1.953417&      $r^+$ LBG&  4.909&      29.4$\pm$ 3.04&      11.5$^{+8.02}_{- 2.79}$&      5.81$\pm$ 1.44&      1.07$\pm$      0.02\\
           Rd-736212     &150.443083&  1.991972&     $r^+$ LBG&   5.089&      65.8$\pm$ 8.68&      47.2$^{+13.14}_{-28.44}$&      7.52$\pm$ 1.81&      1.21$\pm$      0.11\\
           Vdlz-693689   &150.579708&  1.960222&     $V_J$ LBG& 4.098&      13.2$\pm$ 6.43&      18.6$^{+4.32}_{-13.23}$&     19.15$\pm$ 4.30&      0.61$\pm$      0.06\\
           Vdlz-739684   &150.479333&  1.967639&     $V_J$ LBG& 4.173&      15.5$\pm$ 6.04&      18.8$^{+0.65}_{-12.14}$&      9.37$\pm$ 2.44&      1.30$\pm$      0.22\\
           pz-496070     &150.539750&  1.951611&     photo-z& 4.406&      21.9$\pm$ 6.59&      23.2$^{+8.45}_{-15.20}$&      6.21$\pm$ 1.65&      1.44$\pm$      0.05\\
           pz-501373     &150.403375&  1.921306&      photo-z& 4.432&      29.0$\pm$ 8.08&      22.8$^{+8.46}_{-17.04}$&      8.89$\pm$ 2.19&      1.72$\pm$      0.06\\
           Rd-804402     &149.902583&  2.038389&      $r^+$ LBG&  4.720&      13.6$\pm$ 3.12&      26.5$^{+11.05}_{-14.96}$&     10.86$\pm$ 2.65 &      0.53$\pm$      0.02\\
           Vdlz-806404   &150.055625&  2.022333&     $V_J$ LBG& 4.623&      21.6$\pm$     11.90&       4.7$^{+2.85}_{- 4.63}$&      2.39$\pm$ 0.35&      2.00$\pm$     44.84\\
           Gd-761379     &150.323917&  1.989667&     $g^+$ LBG& 4.030&      15.3$\pm$ 4.71&      12.8$^{+6.46}_{- 7.08}$&      9.26$\pm$ 2.38 &      0.71$\pm$      0.05\\
           Gd-761974     &150.342708&  1.985333&     $g^+$ LBG& 3.813&      38.0$\pm$ 8.04&      11.9$^{+11.43}_{- 5.57}$&      9.49$\pm$ 2.28&      1.13$\pm$      0.03\\
           COSMOS        &149.646875&  2.081944&    IA624&  4.092&      37.1$\pm$ 2.90&      22.9$^{+7.34}_{-11.86}$&      6.21$\pm$ 1.70&      1.08$\pm$      0.02\\
           N7bb-55-13095 &149.741292&  2.080944&    NB711&   4.525&      10.5$\pm$ 2.72&      26.0$^{+7.61}_{-22.27}$&      8.96$\pm$ 2.46&      1.94$\pm$      0.31\\
           N7ib-55-10811 &149.827292&  2.089278&     NB711& 4.303&     224.2$\pm$     62.38&     -99.9$^{+0.00}_{- 0.00}$&      4.84$\pm$ 1.02&      1.23$\pm$      0.03\\
           N8bb-55-13814 &149.832292&  2.056139&    NB816&    5.704&      16.3$\pm$ 6.14&      44.8$^{+3.20}_{-41.47}$&     12.14$\pm$ 3.25&      2.28$\pm$      0.10\\
           N8bb-56-14179 &149.721833&  2.067083&    NB816&    5.649&      77.3$\pm$ 6.93&      31.3$^{+7.65}_{-19.10}$&      7.50$\pm$ 2.05&      0.56$\pm$      0.02\\
           Rd-843398     &149.627500&  2.108694&        $r^+$ LBG&  4.891&      28.0$\pm$ 2.52&      31.0$^{+12.23}_{-12.88}$&      8.76$\pm$ 2.85&      0.64$\pm$      0.01\\
           pz-845477     &149.664292&  2.088861&       photo-z& 4.093&       8.4$\pm$ 2.65&      18.2$^{+6.59}_{-12.81}$&      7.91$\pm$ 2.01&      0.83$\pm$      0.04\\
           m45-851027    &149.618792&  2.051889&      IRAC$4.5\mu$m&  5.546&      35.3$\pm$ 5.58&      10.2$^{+0.87}_{- 4.42}$&      6.43$\pm$ 1.80&      2.06$\pm$      0.09\\
           Gd-827414     &149.756250&  2.050889&     $g^+$ LBG& 3.855&      15.7$\pm$ 8.32&      14.8$^{+2.17}_{-12.59}$&     10.93$\pm$ 1.78&      0.22$\pm$      0.41\\
           Vdz-189225    &149.707042&  2.066583&     $V_J$ LBG& 4.589&       4.9$\pm$ 2.02&     -99.9$^{+0.00}_{- 0.00}$&     11.20$\pm$ 1.62&      1.74$\pm$      0.01\\
           COSMOS        &149.898208&  2.053139&     IA624& 4.118&      31.9$\pm$ 9.24&      18.4$^{+7.57}_{-11.71}$&      7.22$\pm$ 1.95&      0.84$\pm$      0.02\\
           Rd-793496     &149.941708&  2.111806&      $r^+$ LBG&  4.894&      14.0$\pm$ 2.95&      17.8$^{+10.14}_{-11.10}$&      8.99$\pm$ 2.17&      0.60$\pm$      0.08\\
           Vdlz-798659   &149.971500&  2.077139&    $V_J$ LBG&  4.555&      42.9$\pm$ 4.99&      20.6$^{+6.57}_{- 7.44}$&      7.52$\pm$ 1.88&      1.50$\pm$      0.04\\
           pz-776988     &150.097333&  2.051222&      photo-z& 4.518&      20.8$\pm$ 3.52&       6.3$^{+3.32}_{- 1.65}$&      5.71$\pm$ 1.52&      0.73$\pm$      0.04\\
           Vd-802160     &150.021292&  2.053389&     $V_J$ LBG& 5.240&       9.1$\pm$ 3.47&      25.5$^{+1.05}_{-19.91}$&      9.79$\pm$ 2.49&      1.45$\pm$      0.08\\
           Vdz-177851    &150.016917&  2.053667&     $V_J$ LBG& 5.203&       4.9$\pm$ 1.86&      11.1$^{+0.46}_{- 8.75}$&      4.74$\pm$ 1.21&      0.64$\pm$      0.07\\
           COSMOS        &150.147625&  2.052667&     IA624& 4.195&      26.9$\pm$ 8.69&      25.0$^{+29.55}_{-18.97}$&      7.24$\pm$ 1.75&      7.32$\pm$      0.19\\
           COSMOS        &150.128583&  2.074750&     IA624& 4.096&      95.2$\pm$     29.19&      56.2$^{+0.00}_{- 0.00}$&      5.35$\pm$ 1.48&      1.24$\pm$      0.02\\
           rd-746010     &150.254333&  2.092083&       $r^+$ LBG&  4.938&      22.8$\pm$ 3.02&      20.8$^{+6.88}_{-10.30}$&     11.11$\pm$ 3.35&      2.66$\pm$      0.11\\
           Vd-749753     &150.291042&  2.075028&     $V_J$ LBG& 4.217&       7.7$\pm$ 3.57&      13.7$^{+6.80}_{-11.82}$&      5.32$\pm$ 1.47&      0.16$\pm$      0.01\\
           Gd-776657     &150.117458&  2.049833&     $g^+$ LBG& 4.155&      52.3$\pm$     24.28&      37.1$^{+16.45}_{-32.89}$&      7.18$\pm$ 2.09&      3.10$\pm$      0.15\\
           Gd-748233     &150.334708&  2.076333&    $g^+$ LBG&  3.979&       7.3$\pm$ 3.34&      23.9$^{+19.66}_{-20.34}$&      7.61$\pm$ 1.59&      1.81$\pm$      1.17\\
           Vd-746980     &150.354375&  2.085639&     $V_J$ LBG& 5.032&      17.7$\pm$ 3.97&      11.9$^{+2.78}_{- 6.79}$&      8.12$\pm$ 2.15&      1.43$\pm$      0.02\\
           Gd-773404     &150.163958&  2.070556&    $g^+$ LBG&  4.107&      84.5$\pm$11.22&      45.5$^{+18.59}_{-32.97}$&      6.58$\pm$ 2.15&      1.42$\pm$      0.03\\
           m45-769694    &150.153458&  2.101833&     IRAC$4.5\mu$m&   4.371&      14.6$\pm$ 4.81&      22.6$^{+3.06}_{-16.57}$&      8.74$\pm$ 2.24&      1.27$\pm$      0.05\\
           chandra\_931   &150.359792&  2.073694&    AGN& 4.908&      57.7$\pm$ 8.47&      21.9$^{+16.99}_{- 6.43}$&     12.04$\pm$ 2.91&      1.15$\pm$      0.14\\
           COSMOS        &149.697833&  2.116889&     IA624& 4.155&      49.0$\pm$     10.13&      35.7$^{+3.98}_{-25.10}$&      6.25$\pm$ 1.95&      0.98$\pm$      0.02\\
           Rd-816509     &149.780292&  2.122583&      $r^+$ LBG&  5.181&      50.6$\pm$ 6.05&      18.9$^{+2.74}_{- 3.86}$&      7.13$\pm$ 2.01&      1.02$\pm$      0.02\\
           m45-1065581   &149.758792&  2.150722&   IRAC$4.5\mu$m&    5.305&      18.5$\pm$ 7.95&      26.3$^{+3.89}_{-24.82}$&      8.43$\pm$ 2.00&      0.51$\pm$      0.05\\
           Gd-816625     &149.817667&  2.120833&      $g^+$ LBG&  3.867&      38.7$\pm$     18.54&      22.4$^{+6.77}_{-21.38}$&      7.19$\pm$ 1.81&      1.52$\pm$      0.64\\
           B12           &149.971875&  2.118222&           sub-mm& 5.699&      22.7$\pm$ 4.25&      27.4$^{+6.90}_{-10.63}$&     16.78$\pm$ 4.48&      1.24$\pm$      0.08\\
           B16           &149.933250&  2.166917&            sub-mm&  6.031&      37.3$\pm$ 8.07&      15.9$^{+7.31}_{- 5.94}$&      7.53$\pm$ 1.91&      1.31$\pm$      0.04\\
           COSMOS        &149.984000&  2.126861&       IA624& 4.177&      27.8$\pm$ 7.02&      27.1$^{+7.49}_{-18.80}$&      4.47$\pm$ 1.17&      1.79$\pm$      0.03\\
           N7bb-66-39741 &150.017375&  2.146056&     NB711&  4.840&      58.8$\pm$ 5.52&      28.6$^{+10.85}_{-13.56}$&      8.99$\pm$ 2.27&      1.00$\pm$      0.02\\
           N8bb-54-1000  &150.021000&  2.121417&      NB816&   5.704&      23.0$\pm$ 4.72&      26.0$^{+5.39}_{-20.58}$&     10.00$\pm$ 2.41&      0.93$\pm$      0.06\\
           COSMOS        &150.295792&  2.124889&      IA624& 4.057&      24.9$\pm$ 8.73&      26.7$^{+23.94}_{-21.02}$&      6.97$\pm$ 1.82&      0.76$\pm$      0.07\\
           COSMOS        &150.336542&  2.127250&     IA624& 4.209&     267.8$\pm$     24.02&      47.7$^{+18.14}_{-21.69}$&      9.82$\pm$ 2.77&      1.05$\pm$      0.01\\
           COSMOS        &150.271958&  2.155750&     IA624& 4.110&      31.9$\pm$ 9.97&      28.6$^{+22.83}_{-21.89}$&      5.88$\pm$ 1.45&      1.48$\pm$      0.04\\
           COSMOS        &150.149000&  2.155250&     IA624& 4.103&      23.2$\pm$     10.82&      31.9$^{+6.60}_{-30.23}$&      8.05$\pm$ 1.91&      1.01$\pm$      0.04\\
           N8bb-52-807   &150.249042&  2.121889&     NB816&  5.642&      14.5$\pm$ 4.23&      23.9$^{+5.08}_{-18.75}$&      7.77$\pm$ 1.94&      0.65$\pm$      0.03\\
           Gd-988146     &150.274792&  2.163556&     $g^+$ LBG&  4.562&      56.8$\pm$ 5.39&      29.7$^{+12.57}_{- 9.83}$&     10.67$\pm$ 2.54&      1.67$\pm$      0.03\\
           rd-985942     &150.320542&  2.175194&       $r^+$ LBG&  4.658&      20.1$\pm$ 7.24&      32.4$^{+26.02}_{-25.70}$&      8.30$\pm$ 2.13&      2.77$\pm$      0.19\\
           rd-1018964    &150.187833&  2.129056&      $r^+$ LBG&  5.706&       2.7$\pm$ 1.52&       2.9$^{+3.03}_{- 1.81}$&      4.26$\pm$ 0.37&      1.92$\pm$     10.54\\
           Gd-1018158    &150.191833&  2.133944&    $g^+$ LBG&   4.417&      22.0$\pm$     11.62&      11.8$^{+4.14}_{-11.76}$&     11.07$\pm$ 2.62&      7.99$\pm$      2.56\\
           zphot-1017802 &150.178875&  2.136806&    photo-z&  5.554&      52.1$\pm$     26.27&      17.4$^{+1.16}_{-15.16}$&      8.58$\pm$ 2.23&      0.38$\pm$      0.02\\
           m45-990385    &150.362833&  2.148861&     IRAC$4.5\mu$m&  4.629&      65.4$\pm$     21.02&      26.6$^{+13.94}_{-20.29}$&     19.81$\pm$ 4.90&      0.55$\pm$      0.02\\
           B20           &150.036542&  2.193444&               sub-mm& 5.866&      15.0$\pm$ 1.37&      31.5$^{+25.95}_{-30.82}$&     14.47$\pm$ 4.24&      5.61$\pm$      0.01\\
           zphot-1006191 &150.076750&  2.213083&      photo-z& 4.386&       5.4$\pm$ 2.72&      28.9$^{+18.76}_{-15.18}$&     12.37$\pm$ 2.97&      2.05$\pm$      0.14\\
           N7jp-38       &150.230958&  2.219222&             NB711& 4.872&      26.1$\pm$ 2.13&      41.6$^{+4.25}_{-29.80}$&      5.03$\pm$ 1.26&      1.41$\pm$      0.02\\
           N8bb-65-12966 &150.203208&  2.227833&     NB816& 5.709&      14.0$\pm$ 2.18&     -99.9$^{+0.00}_{- 0.00}$&      5.09$\pm$ 1.38&      0.93$\pm$      0.19\\
           N8jp-64-66    &150.290500&  2.253806&       NB816&    5.712&      73.2$\pm$ 8.49&      19.7$^{+9.00}_{- 7.93}$&      7.21$\pm$ 1.93&      1.13$\pm$      0.09\\
           Gd-1007642    &150.110917&  2.201667&    $g^+$ LBG&   4.528&      11.5$\pm$ 4.88&      11.2$^{+4.68}_{- 7.84}$&     10.81$\pm$ 2.58&      5.43$\pm$      1.53\\
           Gd-982981     &150.332042&  2.197389&     $g^+$ LBG&  3.788&      25.1$\pm$ 8.63&      20.8$^{+0.78}_{-12.63}$&      9.01$\pm$ 2.37&      1.73$\pm$      0.23\\
           COSMOS        &149.759083&  2.295139&      IA624& 4.158&      76.8$\pm$     22.38&       9.0$^{+7.02}_{- 4.87}$&      4.81$\pm$ 1.40&      0.90$\pm$      0.37\\
           Vdlz-1072997  &149.595708&  2.268528&     $V_J$ LBG& 4.285&      51.4$\pm$ 8.05&      36.9$^{+13.38}_{-17.89}$&     10.34$\pm$ 3.01&      1.96$\pm$      0.07\\
           Vdlz-1291420  &149.767917&  2.312056&    $V_J$ LBG&  4.802&     108.1$\pm$     56.80&      22.8$^{+1.83}_{-22.81}$&     10.95$\pm$ 2.51&      0.51$\pm$      0.08\\
           Vdlz-1292624  &149.735208&  2.310917&     $V_J$ LBG& 4.530&      35.1$\pm$ 5.52&      15.6$^{+9.01}_{- 5.50}$&      9.14$\pm$ 2.21&      0.96$\pm$      0.02\\
           pz-1073870    &149.618875&  2.257278&      photo-z& 4.581&      46.3$\pm$     15.26&     -99.9$^{+0.00}_{- 0.00}$&     16.55$\pm$ 3.76&      0.62$\pm$      0.05\\
           pz-1074954    &149.678250&  2.256639&      photo-z& 3.933&      91.0$\pm$     20.93&     -99.9$^{+0.00}_{- 0.00}$&      8.16$\pm$ 1.97&      1.52$\pm$      0.06\\
           m45-1070303   &149.587208&  2.282917&      IRAC$4.5\mu$m& 4.916&     105.3$\pm$     25.29&     -99.9$^{+0.00}_{- 0.00}$&     30.94$\pm$ 6.39&      0.49$\pm$      0.03\\
           Vdz-245444    &149.624917&  2.271250&     $V_J$ LBG&  5.161&      15.1$\pm$ 2.92&      21.0$^{+9.84}_{-11.00}$&      8.49$\pm$ 2.00&      0.35$\pm$      0.14\\
           N8bb-65-832   &150.126667&  2.287444&      NB816&  5.695&      15.7$\pm$ 4.02&      22.3$^{+10.13}_{-11.75}$&     11.78$\pm$ 2.89&      4.27$\pm$      0.68\\
           N8bb-67-2393  &149.875292&  2.278528&    NB816&    5.680&     617.0$\pm$    260.83&      10.1$^{+0.11}_{- 9.16}$&      6.50$\pm$ 1.59&      0.77$\pm$      0.05\\
           N7bb-77-42228 &150.198583&  2.300611&     NB711& 4.586&      35.1$\pm$ 2.98&      13.9$^{+2.58}_{- 4.88}$&      8.87$\pm$ 2.37&      0.86$\pm$      0.02\\
           N8bb-77-25517 &150.167583&  2.317750&   NB816&     5.719&      22.0$\pm$ 2.97&      80.5$^{+25.76}_{-65.69}$&      7.93$\pm$ 2.11&      4.40$\pm$      0.49\\
           rd-974353     &150.270208&  2.253889&       $r^+$ LBG&  4.540&       4.8$\pm$ 2.04&    -99.9$^{+0.00}_{- 0.00}$&      4.03$\pm$ 1.13&      0.96$\pm$      0.30\\
           Gd-999142     &150.135833&  2.257917&     $g^+$ LBG&  4.450&      25.3$\pm$ 9.73&       8.8$^{+5.19}_{- 5.37}$&      8.91$\pm$ 2.24&      0.67$\pm$      0.18\\
           rd-968994     &150.346000&  2.292222&        $r^+$ LBG&  4.730&      26.1$\pm$ 4.13&      27.9$^{+5.05}_{- 9.68}$&     20.85$\pm$ 5.36&      7.38$\pm$      0.40\\
           Gd-971438     &150.341167&  2.272750&     $g^+$ LBG&  4.301&      65.8$\pm$     19.23&      23.0$^{+1.69}_{-16.66}$&      8.14$\pm$ 2.12&      1.01$\pm$      0.25\\
           rd-996859     &150.214167&  2.273111&         $r^+$ LBG&  4.137&       9.6$\pm$ 3.67&     -99.9$^{+0.00}_{- 0.00}$&      5.13$\pm$ 1.29&      0.92$\pm$      0.49\\
           Gd-999621     &150.217667&  2.254306&      $g^+$ LBG&  4.541&      30.8$\pm$ 3.70&      21.8$^{+13.00}_{- 8.12}$&     10.04$\pm$ 2.81&      0.88$\pm$      0.02\\
           zphot-999389  &150.143000&  2.256833&      photo-z& 5.121&       5.7$\pm$ 1.88&       9.6$^{+5.66}_{- 4.14}$&      9.94$\pm$ 2.12&      0.76$\pm$      0.06\\
           zphot-1218871 &150.309292&  2.311778&     photo-z&  4.584&      18.5$\pm$ 7.05&      15.5$^{+0.19}_{-11.82}$&      8.77$\pm$   3.86&      0.48$\pm$    203.58\\
           COSMOS        &150.042042&  2.317250&      IA624& 4.044&      97.3$\pm$     19.82&      22.0$^{+6.72}_{-14.23}$&      6.25$\pm$ 1.63&      1.30$\pm$      0.02\\
           N8jp-79-27    &149.877583&  2.331694&       NB816& 5.687&      18.5$\pm$ 7.01&      26.6$^{+10.86}_{-23.98}$&     12.37$\pm$ 2.98&      3.57$\pm$      0.24\\
           Gd-1258302    &149.946125&  2.375806&     $g^+$ LBG&  4.414&      17.1$\pm$ 5.12&      10.7$^{+5.63}_{- 6.12}$&      7.44$\pm$ 1.89&      0.45$\pm$      0.14\\
           zphot-1262018 &150.008667&  2.350889&      photo-z& 4.270&      12.6$\pm$ 6.12&      12.9$^{+3.44}_{-10.04}$&      6.87$\pm$ 1.73&      1.56$\pm$      0.07\\
           m45-1256817   &149.950500&  2.386028&     IRAC$4.5\mu$m&   5.432&      37.0$\pm$ 8.28&      14.4$^{+6.84}_{- 5.37}$&      4.54$\pm$ 1.11&      1.24$\pm$      0.17\\
           N7jp-45       &150.343500&  2.380528&           NB711& 4.871&      17.2$\pm$ 6.55&     -99.9$^{+0.00}_{- 0.00}$&      7.46$\pm$ 1.87&      0.61$\pm$      0.07\\
           Gd-1215565    &150.292250&  2.332306&     $g^+$ LBG&  4.534&      23.0$\pm$ 3.22&      16.3$^{+10.33}_{- 7.52}$&      8.70$\pm$ 2.29&      0.66$\pm$      0.03\\
           rd-1233539    &150.180083&  2.378333&      $r^+$ LBG&  4.930&      10.0$\pm$ 3.20&       9.2$^{+1.67}_{- 6.67}$&      6.15$\pm$ 1.54&      0.47$\pm$      0.04\\
           COSMOS        &149.970125&  2.406750&     IA624& 4.185&      52.2$\pm$ 9.99&     -99.9$^{+0.00}_{- 0.00}$&      4.91$\pm$ 1.21&      1.25$\pm$      0.07\\
           N7jp-47       &149.958417&  2.414278&          NB711& 4.842&      13.3$\pm$ 4.94&      19.6$^{+0.78}_{-15.62}$&      7.18$\pm$ 1.84&      0.78$\pm$      0.02\\
           rd-1251268    &150.009625&  2.423361&      $r^+$ LBG&  5.053&      15.2$\pm$ 4.54&      20.0$^{+6.87}_{-10.49}$&     13.20$\pm$ 3.61&      3.16$\pm$      1.30\\
           Vd-1254662    &150.059917&  2.400333&     $V_J$ LBG& 4.663&      74.3$\pm$ 9.15&      35.1$^{+7.83}_{-11.52}$&     14.38$\pm$ 3.66&      4.38$\pm$      0.28\\
           N7bb-77-3905  &150.171167&  2.443722&    NB711&  4.867&      30.2$\pm$ 5.60&      13.7$^{+6.81}_{- 5.45}$&      8.44$\pm$ 2.05&      0.72$\pm$      0.02\\
           N8bb-77-5438  &150.163000&  2.425694&     NB816&    5.642&      32.3$\pm$ 3.39&     -99.9$^{+0.00}_{- 0.00}$&     11.11$\pm$ 2.67&      1.84$\pm$      0.29\\
           Rd-1204998    &150.335792&  2.402444&      $r^+$ LBG&  5.249&      12.5$\pm$ 6.49&      14.7$^{+5.35}_{-11.92}$&      7.79$\pm$ 2.09&      1.52$\pm$      0.20\\
           Rd-1205280    &150.254875&  2.399583&      $r^+$ LBG&  4.930&      14.9$\pm$ 6.76&      11.9$^{+13.61}_{- 8.33}$&     12.61$\pm$ 2.92&      0.09$\pm$      0.01\\
           m45-1201590   &150.302042&  2.428556&    IRAC$4.5\mu$m&    4.521&      19.5$\pm$ 6.48&      13.0$^{+4.39}_{-10.33}$&      4.91$\pm$ 1.21&      1.77$\pm$      0.05\\
           m45-1202980   &150.344125&  2.417528&    IRAC$4.5\mu$m&   4.530&       6.5$\pm$ 1.40&      12.3$^{+5.99}_{- 4.84}$&      8.23$\pm$ 2.34&      2.20$\pm$      0.78\\
           pz-1201657    &150.280625&  2.428556&       photo-z& 4.422&      13.6$\pm$ 4.87&       7.2$^{+3.83}_{- 4.54}$&      4.10$\pm$ 1.08&      2.11$\pm$      0.11\\
           Vd-1203402    &150.332958&  2.413222&     $V_J$ LBG&  4.549&      31.2$\pm$ 5.63&      34.1$^{+4.47}_{-20.31}$&      9.26$\pm$ 2.74&      2.31$\pm$      0.08\\
           COSMOS        &150.009458&  2.463306&      IA624& 4.017&      88.7$\pm$     19.48&      34.0$^{+4.28}_{-26.54}$&      5.03$\pm$ 1.27&      1.52$\pm$      0.03\\
           COSMOS        &150.006167&  2.463944&      IA624& 4.085&      85.4$\pm$ 6.57&      31.1$^{+15.97}_{-12.17}$&      6.02$\pm$ 1.38&      1.37$\pm$      0.04\\
           N7bb-91-33633 &149.872250&  2.497306&    NB711&   4.840&      36.5$\pm$ 2.38&      30.0$^{+6.66}_{-15.49}$&      6.56$\pm$ 1.98&      1.52$\pm$      0.03\\
           Id-1487302    &149.981167&  2.479972&        $i^+$ LBG&  4.750&      18.0$\pm$ 5.91&      29.8$^{+28.13}_{-24.90}$&      6.12$\pm$ 1.46&      0.80$\pm$      0.03\\
           m45-1465195   &150.078417&  2.470611&     IRAC$4.5\mu$m&  4.756&      18.9$\pm$ 3.49&      30.0$^{+4.80}_{-21.57}$&      9.52$\pm$ 2.52&      1.70$\pm$      0.10\\
           Vd-1246631    &149.952208&  2.455639&     $V_J$ LBG& 4.582&      18.3$\pm$ 3.53&      21.1$^{+9.58}_{-12.24}$&      9.06$\pm$ 2.29&      2.83$\pm$      0.32\\
           Vd-1460158    &150.108875&  2.505500&     $V_J$ LBG& 4.468&       8.9$\pm$ 1.86&      25.7$^{+6.52}_{-14.98}$&      6.49$\pm$ 1.67&      1.44$\pm$      0.08\\
           COSMOS        &150.220625&  2.460333&     IA624& 4.200&      31.9$\pm$     10.11&      22.3$^{+16.61}_{-19.59}$&      5.68$\pm$ 0.75&      0.86$\pm$      1.55\\
           N7ib-89-31722 &150.138250&  2.509056&    NB711&   4.836&       6.7$\pm$ 3.49&      13.4$^{+7.37}_{-12.95}$&      8.47$\pm$ 2.03&      0.81$\pm$      0.10\\
           Id-1439889    &150.291875&  2.474806&       $i^+$ LBG& 5.679&      15.7$\pm$ 2.21&      13.8$^{+5.59}_{- 6.44}$&     12.38$\pm$    7.25&      0.28$\pm$  10311.87\\
           Vdlz-1435552  &150.329583&  2.506417&    $V_J$ LBG&  4.375&      32.7$\pm$ 1.85&      27.7$^{+7.47}_{- 6.89}$&      9.27$\pm$ 2.84 &      0.93$\pm$      0.01\\
           COSMOS        &150.075042&  2.552194&     IA624& 4.187&      66.7$\pm$     10.34&      18.5$^{+12.82}_{- 8.31}$&      4.57$\pm$ 0.73&      1.00$\pm$      1.65\\
           COSMOS        &149.966625&  2.528000&     IA624& 4.081&     330.0$\pm$    114.78&     -99.9$^{+0.00}_{- 0.00}$&      3.14$\pm$ 0.71&      1.44$\pm$      0.11\\
           N8jp-90-36    &149.962500&  2.539694&      NB816&  5.666&      61.9$\pm$     23.75&      42.5$^{+16.47}_{-41.41}$&      6.24$\pm$ 1.59&      1.55$\pm$      0.05\\
           Vdlz-1474770  &150.030667&  2.570639&   $V_J$ LBG&   4.550&      36.0$\pm$ 3.10&      20.4$^{+6.98}_{- 9.15}$&      9.48$\pm$ 2.54&      0.86$\pm$      0.02\\
           pz-1456157    &150.100375&  2.526806&      photo-z& 4.016&       9.2$\pm$ 4.15&      12.4$^{+4.54}_{- 8.61}$&      4.49$\pm$ 0.75&      0.84$\pm$      1.07\\
           pz-1473252    &149.974833&  2.569944&      photo-z& 4.953&      22.2$\pm$ 7.97&      15.8$^{+2.71}_{-11.06}$&      7.93$\pm$ 1.90&      0.70$\pm$      0.02\\
           pz-1481860    &149.988542&  2.520250&      photo-z& 4.542&      46.1$\pm$     16.31&      19.7$^{+4.02}_{-15.00}$&     10.88$\pm$ 2.46&      1.06$\pm$      0.04\\
           SMA3          &150.086250&  2.589028&          sub-mm&  5.309&      15.6$\pm$ 8.25&       8.0$^{+12.06}_{- 7.28}$&      8.39$\pm$ 1.93&      0.46$\pm$      0.03\\
           Rd-1442768    &150.104083&  2.621750&     $r^+$ LBG&   5.200&      49.6$\pm$ 1.83&      38.1$^{+16.14}_{-13.48}$&      8.93$\pm$ 2.74&      1.46$\pm$      0.02\\
           Rd-1686652    &150.016792&  2.626694&      $r^+$ LBG&  5.158&      40.0$\pm$ 6.24&      27.1$^{+12.91}_{-14.73}$&      8.24$\pm$ 2.26&      1.23$\pm$      0.03\\
           m45-1711133   &150.011292&  2.627861&     IRAC$4.5\mu$m&  4.550&      16.7$\pm$ 5.88&      13.7$^{+2.98}_{- 8.95}$&     18.01$\pm$ 5.16&      5.40$\pm$      4.45\\
           Vd-1469863    &150.002042&  2.605361&     $V_J$ LBG& 4.531&      12.6$\pm$ 3.46&      30.0$^{+5.11}_{-24.24}$&      9.31$\pm$ 2.35&      0.34$\pm$      0.03\\
           Vd-1708971    &149.979833&  2.635639&     $V_J$ LBG& 4.541&       4.4$\pm$ 1.67&      28.1$^{+1.15}_{-25.07}$&     11.72$\pm$ 3.12&      3.31$\pm$      1.14\\
           Gd-1470575    &149.983375&  2.599389&     $g^+$ LBG&  3.919&      38.5$\pm$ 4.27&      23.3$^{+13.51}_{- 8.37}$&      7.65$\pm$ 1.91&      1.75$\pm$      0.06\\
           COSMOS        &149.894875&  2.670917&       IA624&  4.097&      27.3$\pm$ 4.55&      22.8$^{+7.54}_{-13.89}$&      5.98$\pm$ 1.60&      0.96$\pm$      0.03\\
           N7bb-101-29864&150.111333&  2.684972&   NB711&    4.472&      21.7$\pm$ 1.69&      10.9$^{+3.43}_{- 0.98}$&      9.59$\pm$ 2.64&      1.94$\pm$      0.05\\
           N7jp-69       &149.944458&  2.704361&             NB711&  4.849&      13.3$\pm$ 3.03&      24.0$^{+8.47}_{-14.53}$&      7.51$\pm$ 1.89&      8.33$\pm$     14.12\\
           N8bb-101-23318&150.121333&  2.687722&    NB816&    5.735&      41.8$\pm$ 5.98&      76.6$^{+0.42}_{-66.20}$&      6.25$\pm$ 1.73&      1.26$\pm$      0.02\\
           N8bb-101-23908&150.093750&  2.684278&     NB816&   5.661&      65.6$\pm$ 4.33&      43.1$^{+19.11}_{-19.05}$&     10.54$\pm$ 3.11&      1.20$\pm$      0.03\\
           pz-1682081    &150.078458&  2.657444&      photo-z& 3.968&      47.0$\pm$ 6.88&      19.9$^{+7.58}_{- 8.28}$&      7.67$\pm$ 2.08&      1.14$\pm$      0.02\\
           pz-1725039    &149.890917&  2.698944&      photo-z& 4.554&      13.2$\pm$ 2.76&      28.9$^{+3.27}_{-20.14}$&      6.55$\pm$ 1.61&      1.77$\pm$      0.05\\
           Vd-1697491    &149.901167&  2.719361&     $V_J$ LBG&    4.420&      13.5$\pm$ 1.86&      16.6$^{+12.54}_{- 5.67}$&      6.84$\pm$ 1.47&      1.00$\pm$      0.59\\
           N8bb-115-24856&149.889250&  2.832222&    NB816&    5.724&      22.5$\pm$ 8.06&      28.0$^{+8.07}_{-25.53}$&     15.64$\pm$ 3.66&      8.74$\pm$      0.51\\
           N8jp-114-35   &149.958583&  2.901694&        NB816&  5.726&      58.0$\pm$ 6.18&      15.3$^{+3.44}_{- 7.53}$&      5.40$\pm$ 1.59&      0.97$\pm$      0.03\\
           N8jp-109-108  &150.805417&  2.925000&      NB816&    5.714&      21.4$\pm$     10.07&      12.8$^{+4.27}_{-11.78}$&      5.46$\pm$ 1.34&      2.57$\pm$      3.36\\

\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{rrrrrrrr}
\tabletypesize{\scriptsize}
\tablecaption{Double Peaked Ly$\alpha$ Emission}
\tablewidth{0pt}
\tablecolumns{8}
\tablehead{\colhead{Source}& \colhead{RA J2000}& \colhead{DEC J2000}& \colhead{Type}& \colhead{Ly$\alpha$ z}& \colhead{Flux (1e-18  ergs/cm$^2$/s)}& \colhead{EW (\AA)} &\colhead{FWHM(\AA)}
  }
\startdata
pz-559631& 150.127833&   1.862111& photo-z&              4.262&       16.2$\pm$ 2.83&       160.9$^{+26.22}_{- 109.19}$&       4.89$\pm$ 1.20\\
                 ~&                     ~&                  ~&               ~&            4.278&       42.3$\pm$ 3.45&       68.8$^{+20.03}_{- 14.32}$&       4.28$\pm$ 2.22\\
m45-786441& 150.142917&   1.989222& IRAC CH2&      4.457&        7.8$\pm$ 0.74&        14.0$^{+ 5.19}_{- 3.53}$&         2.26$\pm$ 0.18\\
                ~&                       ~&                    ~&              ~&          4.466&       54.4$\pm$ 2.05&      112.6$^{+ 5.87}_{- 25.81}$&       6.77$\pm$ 2.33\\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{rrrrrrrr}
\tabletypesize{\scriptsize}
\tablecaption{Best-fit Model SED Parameters}
\tablewidth{0pt}
\tablecolumns{8}
\tablehead{\colhead{Source}& \colhead{RA J2000} &\colhead{DEC J2000}& \colhead{Best $\chi^2$} &\colhead{Best E(B-V)}  &\colhead{Log Median SFR$^a$} &\colhead{Log Median Mass$^a$} &\colhead{Median Age$^a$} \\
\colhead{  }&  \colhead{ }&  \colhead{  }& \colhead{  }& \colhead{  }&  \colhead{(M$_{\odot}$/yr)}&  \colhead{(M$_{\odot}$)}&  \colhead{(Gyr)}
  }
  \startdata
N8jp-109-108  &150.805417&  2.925000&      21.2&       0.0&      1.31$^{ 2.22}_{ 0.89}$&      9.62$^{10.60}_{ 8.99}$&      0.23$^{ 0.58}_{ 0.09}$\\
N8bb-54-1862  &149.971875&  2.118167&      12.3&       0.2&      2.24$^{ 2.38}_{ 2.12}$&     10.39$^{10.56}_{10.18}$&      0.17$^{ 0.30}_{ 0.11}$\\
N8bb-54-20446 &149.933583&  2.014083&      11.4&       0.0&      1.23$^{ 1.67}_{ 0.80}$&      9.49$^{ 9.82}_{ 9.06}$&      0.22$^{ 0.55}_{ 0.10}$\\
N8bb-66-30821 &149.942250&  2.128583&     109.4&       0.0&      1.10$^{ 1.48}_{ 1.01}$&      9.97$^{10.27}_{ 9.67}$&      0.62$^{ 0.85}_{ 0.30}$\\
N8jp-66-40    &149.977208&  2.254611&       0.6&       0.0&      1.47$^{ 2.40}_{ 0.65}$&      9.76$^{10.78}_{ 8.93}$&      0.25$^{ 0.59}_{ 0.10}$\\
N8jp-66-41    &149.978292&  2.177611&       3.6&       0.0&      1.61$^{ 2.07}_{ 0.89}$&      9.94$^{10.35}_{ 9.33}$&      0.27$^{ 0.61}_{ 0.11}$\\
B-8431        &149.941292&  2.057139&     156.0&       0.0&      1.12$^{ 1.19}_{ 1.04}$&      9.80$^{ 9.96}_{ 9.57}$&      0.65$^{ 0.97}_{ 0.36}$\\
V-2019        &149.941750&  2.111778&       ---&       0.0&      0.00$^{ 0.00}_{ 0.00}$&      0.00$^{ 0.00}_{ 0.00}$&      0.00$^{ 0.00}_{ 0.00}$\\
N8bb-37-10756 &150.790833&  1.897889&       ---&       0.0&      0.00$^{ 0.00}_{ 0.00}$&      0.00$^{ 0.00}_{ 0.00}$&      0.00$^{ 0.00}_{ 0.00}$\\
N8bb-37-33891 &150.775583&  1.795306&       2.0&       0.0&      1.30$^{ 2.29}_{ 0.60}$&      9.60$^{10.64}_{ 8.78}$&      0.25$^{ 0.59}_{ 0.10}$\\
N8bb-49-19547 &150.754792&  2.043361&       7.7&       0.0&      1.95$^{ 2.08}_{ 1.46}$&     10.38$^{10.56}_{10.15}$&      0.32$^{ 0.65}_{ 0.15}$\\
N8bb-49-20883 &150.779167&  2.037833&       4.2&       0.0&      1.73$^{ 2.11}_{ 1.22}$&     10.10$^{10.37}_{ 9.63}$&      0.26$^{ 0.59}_{ 0.10}$\\
N8jp-37-103   &150.757583&  1.836500&      ---&       0.0&      0.00$^{ 0.00}_{ 0.00}$&      0.00$^{ 0.00}_{ 0.00}$&      0.00$^{ 0.00}_{ 0.00}$\\
N8jp-37-104   &150.772208&  1.861389&       ---&       0.0&      0.00$^{ 0.00}_{ 0.00}$&      0.00$^{ 0.00}_{ 0.00}$&      0.00$^{ 0.00}_{ 0.00}$\\
B-10208       &150.749458&  1.824611&      34.3&       0.0&      0.88$^{ 0.99}_{ 0.79}$&      9.51$^{ 9.82}_{ 8.96}$&      0.52$^{ 1.05}_{ 0.14}$\\
V-4084        &150.781250&  1.906083&       6.8&       0.0&      1.05$^{ 1.36}_{ 0.77}$&      9.64$^{10.03}_{ 9.14}$&      0.39$^{ 0.88}_{ 0.14}$\\
N7bb-87-10648 &150.512667&  2.588472&      ---&       0.0&      0.00$^{ 0.00}_{ 0.00}$&      0.00$^{ 0.00}_{ 0.00}$&      0.00$^{ 0.00}_{ 0.00}$\\
N7bb-88-24551 &150.363125&  2.536167&      59.5&       0.2&      2.44$^{ 2.55}_{ 1.81}$&      9.49$^{ 9.99}_{ 9.44}$&      0.10$^{ 0.20}_{ 0.01}$\\
N8bb-87-6788  &150.438125&  2.599361&      50.3&       0.0&      1.37$^{ 1.80}_{ 0.96}$&      9.78$^{10.11}_{ 9.33}$&      0.31$^{ 0.68}_{ 0.12}$\\
N8bb-88-26173 &150.379458&  2.518333&       0.6&       0.5&      2.27$^{ 3.23}_{ 1.22}$&     10.43$^{11.48}_{ 9.35}$&      0.23$^{ 0.56}_{ 0.10}$\\
N8bb-88-29007 &150.365708&  2.501694&       2.3&       0.0&      1.24$^{ 1.89}_{ 0.83}$&      9.55$^{10.41}_{ 8.95}$&      0.24$^{ 0.60}_{ 0.10}$\\
N8bb-88-33344 &150.291917&  2.474778&       ---&       0.0&      0.00$^{ 0.00}_{ 0.00}$&      0.00$^{ 0.00}_{ 0.00}$&      0.00$^{ 0.00}_{ 0.00}$\\
B-6014        &150.432125&  2.572528&      36.2&       0.0&      1.41$^{ 1.53}_{ 0.98}$&     10.27$^{10.41}_{10.07}$&      0.79$^{ 1.13}_{ 0.45}$\\
B-9848        &150.475625&  2.540722&      19.1&       0.0&      1.10$^{ 1.63}_{ 0.68}$&     10.29$^{10.44}_{10.12}$&      0.89$^{ 1.06}_{ 0.40}$\\
N7bb-100-45206&150.297208&  2.634806&      22.4&       0.0&      1.12$^{ 1.31}_{ 1.01}$&      8.80$^{ 9.38}_{ 8.26}$&      0.10$^{ 0.32}_{ 0.01}$\\
N7ib-89-7876  &150.129875&  2.598083&     154.0&       0.0&      1.16$^{ 1.25}_{ 1.06}$&     10.70$^{10.76}_{10.64}$&      0.90$^{ 0.97}_{ 0.83}$\\
Vc-89-8485    &150.214958&  2.582667&     309.7&       0.2&      2.95$^{ 3.30}_{ 2.57}$&     11.39$^{11.67}_{10.86}$&      0.24$^{ 0.62}_{ 0.10}$\\
N7bb-39-5654  &150.497792&  1.936917&      37.0&       0.3&      2.47$^{ 2.58}_{ 2.05}$&     10.16$^{10.35}_{10.08}$&      0.05$^{ 0.24}_{ 0.05}$\\
N7bb-39-20615 &150.530042&  1.881639&      44.5&       0.0&      0.94$^{ 1.15}_{ 0.83}$&      9.00$^{ 9.59}_{ 8.13}$&      0.17$^{ 0.63}_{ 0.05}$\\
N8bb-38-6719  &150.690250&  1.926667&       3.3&       0.0&      1.86$^{ 2.22}_{ 1.41}$&     10.22$^{10.43}_{ 9.96}$&      0.29$^{ 0.62}_{ 0.11}$\\
N8ib-39-8551  &150.536667&  1.912556&      19.8&       0.0&      1.85$^{ 2.28}_{ 1.34}$&     10.39$^{10.55}_{10.19}$&      0.36$^{ 0.70}_{ 0.14}$\\
N8ib-39-551   &150.539750&  1.951583&       ---&       0.0&      0.00$^{ 0.00}_{ 0.00}$&      0.00$^{ 0.00}_{ 0.00}$&      0.00$^{ 0.00}_{ 0.00}$\\
B-1441        &150.678875&  1.947111&       8.4&       0.0&      0.84$^{ 0.95}_{ 0.75}$&      9.23$^{ 9.57}_{ 8.88}$&      0.30$^{ 0.75}_{ 0.12}$\\
B-6412        &150.596375&  1.897556&       7.7&       0.2&      1.83$^{ 1.95}_{ 1.43}$&      9.64$^{ 9.86}_{ 9.51}$&      0.09$^{ 0.26}_{ 0.05}$\\
B-3516        &150.543292&  1.927000&      42.6&       0.1&      1.39$^{ 1.80}_{ 1.14}$&     10.35$^{10.50}_{10.19}$&      0.79$^{ 1.18}_{ 0.32}$\\
V-8065        &150.481917&  1.881667&      21.5&       0.0&      0.78$^{ 1.24}_{ 0.62}$&     10.23$^{10.39}_{ 9.93}$&      0.93$^{ 1.12}_{ 0.56}$\\
N7bb-16-16904 &150.296500&  1.560389&       0.1&       0.5&      1.26$^{ 2.27}_{ 0.29}$&      9.65$^{10.63}_{ 8.71}$&      0.28$^{ 0.71}_{ 0.11}$\\
N7bb-17-4622  &150.161000&  1.609806&      13.4&       0.2&      1.85$^{ 2.45}_{ 1.73}$&      9.94$^{10.12}_{ 9.46}$&      0.17$^{ 0.29}_{ 0.05}$\\
N7bb-17-5717  &150.126792&  1.606000&      13.1&       0.0&      0.89$^{ 1.22}_{ 0.66}$&      9.54$^{ 9.86}_{ 9.12}$&      0.44$^{ 0.89}_{ 0.15}$\\
N8bb-16-2464  &150.243375&  1.611889&       7.3&       0.5&      2.83$^{ 3.30}_{ 1.91}$&     11.02$^{11.72}_{10.02}$&      0.23$^{ 0.56}_{ 0.10}$\\
N8bb-16-3055  &150.231333&  1.608556&       0.1&       0.3&      2.61$^{ 3.40}_{ 1.73}$&     10.85$^{11.69}_{10.00}$&      0.25$^{ 0.59}_{ 0.10}$\\
N8bb-16-12770 &150.247083&  1.555444&       7.9&       0.0&      2.05$^{ 2.49}_{ 1.90}$&     10.34$^{10.52}_{10.11}$&      0.24$^{ 0.45}_{ 0.10}$\\
N8bb-17-10353 &150.191875&  1.576583&       7.7&       0.0&      1.66$^{ 2.07}_{ 1.18}$&     10.35$^{10.54}_{10.13}$&      0.40$^{ 0.82}_{ 0.17}$\\
V-4073        &150.261250&  1.590667&      18.2&       0.0&      0.86$^{ 1.26}_{ 0.74}$&      9.39$^{ 9.74}_{ 8.91}$&      0.31$^{ 0.88}_{ 0.11}$\\
V-2597        &150.144250&  1.604472&      31.3&       0.0&      1.50$^{ 1.92}_{ 1.34}$&     10.00$^{10.20}_{ 9.75}$&      0.30$^{ 0.83}_{ 0.11}$\\
V-4147        &150.222250&  1.590667&      10.4&       0.0&      1.17$^{ 2.01}_{ 0.68}$&      9.60$^{10.46}_{ 8.85}$&      0.28$^{ 0.82}_{ 0.10}$\\
N8bb-30-13181 &149.942208&  1.731528&       ---&       0.0&      0.00$^{ 0.00}_{ 0.00}$&      0.00$^{ 0.00}_{ 0.00}$&      0.00$^{ 0.00}_{ 0.00}$\\
N8bb-30-18324 &149.905667&  1.710778&       5.4&       0.2&      1.34$^{ 1.77}_{ 0.93}$&      9.52$^{ 9.76}_{ 9.17}$&      0.20$^{ 0.52}_{ 0.06}$\\
N8jp-18-31    &149.930292&  1.598000&       5.2&       0.0&      1.36$^{ 1.79}_{ 0.93}$&      9.83$^{10.09}_{ 9.45}$&      0.29$^{ 0.65}_{ 0.12}$\\
N8jp-18-37    &149.967208&  1.623111&      10.3&       0.0&      1.03$^{ 1.57}_{ 0.86}$&      9.43$^{10.13}_{ 8.88}$&      0.24$^{ 0.60}_{ 0.09}$\\
B-16566       &149.934792&  1.638083&       4.9&       0.0&      1.40$^{ 1.50}_{ 1.10}$&      9.67$^{ 9.88}_{ 9.45}$&      0.23$^{ 0.48}_{ 0.11}$\\
B-9885        &149.885292&  1.701667&      31.7&       0.1&      1.64$^{ 1.78}_{ 1.21}$&      9.62$^{ 9.82}_{ 9.32}$&      0.13$^{ 0.37}_{ 0.05}$\\
V-1135        &149.939042&  1.617556&      21.7&       0.3&      1.98$^{ 2.42}_{ 1.84}$&     10.32$^{10.49}_{10.06}$&      0.23$^{ 0.51}_{ 0.05}$\\
V-9995        &149.960083&  1.527694&      21.0&       0.0&     -0.34$^{0.21}_{-0.56}$&     11.00$^{11.05}_{10.95}$&      2.01$^{ 2.22}_{ 0.98}$\\
V-11671       &149.925333&  1.683472&       4.9&       0.0&      1.23$^{ 1.40}_{ 0.82}$&      9.68$^{ 9.98}_{ 9.33}$&      0.35$^{ 0.81}_{ 0.13}$\\
N7bb-28-9956  &150.361125&  1.757306&      26.8&       0.2&      2.43$^{ 2.55}_{ 1.86}$&      9.55$^{ 9.97}_{ 9.49}$&      0.10$^{ 0.17}_{ 0.01}$\\
N8bb-27-22829 &150.398500&  1.685611&       0.6&       0.0&      1.53$^{ 2.48}_{ 0.76}$&      9.79$^{10.82}_{ 8.98}$&      0.25$^{ 0.59}_{ 0.10}$\\
N8bb-28-12615 &150.379625&  1.722333&       7.0&       0.0&      0.96$^{ 1.37}_{ 0.84}$&      9.38$^{ 9.69}_{ 8.97}$&      0.24$^{ 0.56}_{ 0.10}$\\
N8bb-39-33331 &150.400417&  1.801778&      56.1&       0.1&      1.79$^{ 2.20}_{ 1.44}$&     10.35$^{10.51}_{10.16}$&      0.39$^{ 0.74}_{ 0.14}$\\
N8bb-40-24235 &150.371167&  1.824972&      16.4&       0.0&      1.47$^{ 1.86}_{ 1.01}$&     10.16$^{10.40}_{ 9.87}$&      0.49$^{ 0.82}_{ 0.19}$\\
N8jp-28-71    &150.362083&  1.741694&       4.2&       0.0&      1.22$^{ 1.65}_{ 1.10}$&      9.39$^{ 9.69}_{ 9.06}$&      0.17$^{ 0.39}_{ 0.05}$\\
V-18283       &150.389042&  1.634667&     103.1&       0.0&      0.82$^{ 0.96}_{ 0.73}$&     10.32$^{10.44}_{ 9.72}$&      0.89$^{ 0.99}_{ 0.64}$\\
N7bb-40-9383  &150.270708&  1.921361&      37.0&       0.0&      1.45$^{ 1.87}_{ 1.04}$&      9.78$^{10.27}_{ 9.20}$&      0.28$^{ 0.75}_{ 0.10}$\\
N7bb-40-18839 &150.276917&  1.885083&      25.8&       0.3&      2.31$^{ 2.87}_{ 2.21}$&     10.00$^{10.23}_{ 9.89}$&      0.09$^{ 0.12}_{ 0.05}$\\
N8jp-40-64    &150.280708&  1.873000&       0.1&       0.0&      2.23$^{ 2.63}_{ 1.55}$&     10.56$^{11.03}_{ 9.81}$&      0.27$^{ 0.62}_{ 0.11}$\\
N8bb-40-16913 &150.262250&  1.862417&       9.6&       0.0&      1.37$^{ 1.79}_{ 0.97}$&      9.84$^{10.11}_{ 9.43}$&      0.28$^{ 0.63}_{ 0.11}$\\
N8bb-41-22708 &150.123250&  1.833500&       3.4&       0.1&      1.54$^{ 1.82}_{ 1.22}$&      9.82$^{10.01}_{ 9.56}$&      0.23$^{ 0.55}_{ 0.10}$\\
N8ib-41-18744 &150.213542&  1.851056&      26.4&       0.1&      1.30$^{ 1.68}_{ 1.20}$&      9.68$^{ 9.95}_{ 9.36}$&      0.30$^{ 0.68}_{ 0.11}$\\
N8jp-40-68    &150.326708&  1.951111&     124.2&       0.0&      0.94$^{ 1.29}_{ 0.83}$&      9.30$^{ 9.66}_{ 8.80}$&      0.25$^{ 0.60}_{ 0.10}$\\
N8jp-40-70    &150.349292&  1.933389&       3.0&       0.0&      1.18$^{ 1.80}_{ 0.79}$&      9.51$^{10.39}_{ 8.92}$&      0.25$^{ 0.61}_{ 0.10}$\\
V-7320        &150.220583&  1.899361&     189.0&       0.0&      1.27$^{ 1.46}_{ 0.90}$&     10.26$^{10.42}_{10.11}$&      0.80$^{ 0.97}_{ 0.59}$\\
V-13973       &150.197667&  1.840889&      25.9&       0.5&      3.09$^{ 3.16}_{ 3.01}$&     10.07$^{10.12}_{10.02}$&      0.01$^{ 0.05}_{ 0.01}$\\
N7bb-42-10805 &149.983958&  1.914306&       4.1&       0.0&      1.44$^{ 2.29}_{ 0.65}$&      9.90$^{10.77}_{ 9.07}$&      0.29$^{ 0.76}_{ 0.11}$\\
N8bb-42-24675 &149.966750&  1.834944&       2.0&       0.1&      1.56$^{ 1.97}_{ 1.40}$&      9.98$^{10.22}_{ 9.63}$&      0.25$^{ 0.59}_{ 0.10}$\\
N8bb-54-22980 &150.003417&  1.999083&      10.0&       0.1&      1.89$^{ 2.05}_{ 1.46}$&     10.09$^{10.29}_{ 9.87}$&      0.22$^{ 0.57}_{ 0.11}$\\
N8jp-30-42    &149.979208&  1.789000&       2.7&       0.0&      1.40$^{ 1.83}_{ 1.20}$&      9.86$^{10.09}_{ 9.53}$&      0.29$^{ 0.65}_{ 0.11}$\\
N8jp-42-43    &150.002125&  1.827806&      49.0&       0.0&      0.94$^{ 1.62}_{ 0.70}$&      9.27$^{10.05}_{ 8.69}$&      0.22$^{ 0.56}_{ 0.09}$\\
N8jp-53-45    &150.065292&  2.015611&       7.7&       0.0&      1.17$^{ 1.38}_{ 0.77}$&      9.59$^{ 9.84}_{ 9.26}$&      0.32$^{ 0.69}_{ 0.13}$\\
N8jp-53-47    &150.083208&  2.017611&       0.9&       0.0&      1.70$^{ 1.95}_{ 1.31}$&     10.03$^{10.24}_{ 9.75}$&      0.27$^{ 0.60}_{ 0.11}$\\
B-18270       &149.999208&  1.970389&       0.9&       0.0&      0.99$^{ 1.08}_{ 0.91}$&     10.16$^{10.31}_{ 9.90}$&      0.86$^{ 1.24}_{ 0.64}$\\
V-6310        &150.027375&  1.905889&       6.7&       0.2&      1.56$^{ 2.19}_{ 1.45}$&      9.59$^{ 9.78}_{ 9.18}$&      0.15$^{ 0.24}_{ 0.01}$\\
V-16595       &149.943208&  1.811250&      23.5&       0.0&      0.84$^{ 0.96}_{ 0.73}$&     10.43$^{10.50}_{10.34}$&      0.92$^{ 1.01}_{ 0.81}$\\
V-12253       &150.055667&  2.022306&       ---&       0.0&      0.00$^{ 0.00}_{ 0.00}$&      0.00$^{ 0.00}_{ 0.00}$&      0.00$^{ 0.00}_{ 0.00}$\\
qso\_riz005    &149.870833&  1.882778&      24.6&       0.2&      2.19$^{ 2.27}_{ 2.11}$&     10.54$^{10.65}_{10.42}$&      0.26$^{ 0.34}_{ 0.17}$\\
COSMOS        &150.027917&  1.884972&      10.1&       0.0&      1.31$^{ 1.71}_{ 0.88}$&      9.58$^{ 9.80}_{ 9.33}$&      0.25$^{ 0.72}_{ 0.10}$\\
Rd-584387     &149.913208&  1.857861&      12.9&       0.2&      2.13$^{ 2.67}_{ 1.70}$&      9.75$^{10.07}_{ 9.63}$&      0.09$^{ 0.19}_{ 0.01}$\\
Vdlz-602197   &149.868125&  1.895028&      10.7&       0.0&      1.23$^{ 1.34}_{ 1.14}$&      9.60$^{ 9.95}_{ 9.24}$&      0.30$^{ 0.72}_{ 0.11}$\\
pz-559631     &150.127833&  1.862111&      11.1&       0.0&      1.15$^{ 1.27}_{ 1.06}$&      9.69$^{ 9.86}_{ 9.49}$&      0.42$^{ 0.68}_{ 0.18}$\\
Vdlz-527720   &150.267125&  1.901417&      61.0&       0.2&      1.83$^{ 2.00}_{ 1.74}$&     10.06$^{10.21}_{ 9.78}$&      0.22$^{ 0.31}_{ 0.13}$\\
pz-553357     &150.208250&  1.903694&      16.4&       0.0&      0.97$^{ 1.08}_{ 0.87}$&      9.30$^{ 9.69}_{ 8.91}$&      0.28$^{ 0.71}_{ 0.10}$\\
Gd-557133     &150.198375&  1.877083&      20.6&       0.0&      0.84$^{ 0.99}_{ 0.75}$&      9.75$^{ 9.85}_{ 9.55}$&      0.91$^{ 1.23}_{ 0.36}$\\
m45-598841    &149.876708&  1.924278&       8.1&       0.4&      2.24$^{ 2.44}_{ 1.96}$&     11.02$^{11.14}_{10.86}$&      0.72$^{ 1.13}_{ 0.31}$\\
pz-789609     &150.073625&  1.968694&      10.0&       0.0&      1.41$^{ 1.54}_{ 0.98}$&      9.96$^{10.13}_{ 9.76}$&      0.44$^{ 0.76}_{ 0.18}$\\
Rd-520085     &150.321333&  1.955333&      23.6&       0.3&      2.31$^{ 2.43}_{ 2.22}$&     10.42$^{10.53}_{10.27}$&      0.16$^{ 0.22}_{ 0.11}$\\
Rd-547589     &150.179708&  1.940833&      52.1&       0.0&      0.94$^{ 1.05}_{ 0.85}$&     10.55$^{10.64}_{10.44}$&      0.85$^{ 0.99}_{ 0.39}$\\
m45-786441    &150.142917&  1.989222&      53.7&       0.0&      1.54$^{ 1.62}_{ 1.46}$&     10.36$^{10.43}_{10.23}$&      0.85$^{ 1.03}_{ 0.59}$\\
pz-764734     &150.311083&  1.968139&      15.3&       0.0&      1.06$^{ 1.19}_{ 0.96}$&      9.69$^{ 9.89}_{ 9.41}$&      0.51$^{ 0.91}_{ 0.17}$\\
pz-765289     &150.233375&  1.962944&       6.1&       0.1&      1.35$^{ 1.76}_{ 1.22}$&      9.93$^{10.12}_{ 9.73}$&      0.38$^{ 0.87}_{ 0.14}$\\
Gd-525639     &150.272292&  1.917333&      20.0&       0.2&      1.66$^{ 2.28}_{ 1.56}$&      9.68$^{ 9.81}_{ 9.29}$&      0.14$^{ 0.19}_{ 0.05}$\\
Gd-549720     &150.162083&  1.926194&       2.8&       0.2&      1.57$^{ 1.69}_{ 1.17}$&      9.97$^{10.13}_{ 9.76}$&      0.30$^{ 0.74}_{ 0.15}$\\
COSMOS        &150.446125&  1.918194&       7.2&       0.0&      0.82$^{ 1.22}_{ 0.65}$&      9.26$^{ 9.73}_{ 8.79}$&      0.28$^{ 0.88}_{ 0.10}$\\
N8bb-39-5745  &150.517125&  1.928944&      33.9&       0.3&      2.81$^{ 2.89}_{ 2.26}$&      9.84$^{10.11}_{ 9.80}$&      0.01$^{ 0.13}_{ 0.01}$\\
Rd-496286     &150.452375&  1.957722&       4.1&       0.1&      1.80$^{ 2.19}_{ 1.42}$&     10.65$^{10.78}_{10.52}$&      0.54$^{ 0.96}_{ 0.28}$\\
Rd-496641     &150.438042&  1.953417&      16.9&       0.0&      1.50$^{ 1.80}_{ 1.30}$&     10.01$^{10.19}_{ 9.79}$&      0.37$^{ 0.70}_{ 0.15}$\\
Rd-736212     &150.443083&  1.991972&      53.6&       0.3&      1.93$^{ 2.55}_{ 1.47}$&      9.81$^{10.05}_{ 9.56}$&      0.13$^{ 0.41}_{ 0.05}$\\
Vdlz-693689   &150.579708&  1.960222&      18.6&       0.2&      2.46$^{ 2.55}_{ 2.37}$&      9.45$^{ 9.49}_{ 9.41}$&      0.01$^{ 0.01}_{ 0.01}$\\
Vdlz-739684   &150.479333&  1.967639&      16.3&       0.2&      2.18$^{ 2.28}_{ 1.91}$&      9.24$^{ 9.67}_{ 9.18}$&      0.01$^{ 0.15}_{ 0.01}$\\
pz-496070     &150.539750&  1.951611&      67.8&       0.0&      1.57$^{ 1.67}_{ 1.20}$&     10.25$^{10.41}_{10.07}$&      0.59$^{ 0.90}_{ 0.31}$\\
pz-501373     &150.403375&  1.921306&       3.9&       0.0&      1.03$^{ 1.14}_{ 0.94}$&      9.21$^{ 9.71}_{ 8.72}$&      0.20$^{ 0.69}_{ 0.06}$\\
Rd-804402     &149.902583&  2.038389&      10.8&       0.0&      1.51$^{ 1.70}_{ 1.04}$&     10.02$^{10.26}_{ 9.73}$&      0.43$^{ 0.90}_{ 0.16}$\\
Vdlz-806404   &150.055625&  2.022333&      26.9&       0.0&      1.13$^{ 1.21}_{ 1.05}$&     10.04$^{10.15}_{ 9.91}$&      0.96$^{ 1.24}_{ 0.61}$\\
Gd-761379     &150.323917&  1.989667&       9.2&       0.0&      1.31$^{ 1.45}_{ 0.91}$&      9.65$^{10.10}_{ 9.22}$&      0.30$^{ 0.90}_{ 0.11}$\\
Gd-761974     &150.342708&  1.985333&      14.5&       0.2&      1.82$^{ 1.92}_{ 1.73}$&     10.34$^{10.45}_{10.20}$&      0.43$^{ 0.58}_{ 0.23}$\\
COSMOS        &149.646875&  2.081944&      27.5&       0.0&      0.75$^{ 1.11}_{ 0.65}$&      9.94$^{10.23}_{ 9.60}$&      0.89$^{ 1.20}_{ 0.55}$\\
N7bb-55-13095 &149.741292&  2.080944&      16.4&       0.3&      1.92$^{ 2.46}_{ 1.82}$&     10.12$^{10.29}_{ 9.88}$&      0.20$^{ 0.32}_{ 0.05}$\\
N7ib-55-10811 &149.827292&  2.089278&       0.1&       0.0&      1.32$^{ 2.22}_{ 0.37}$&      9.69$^{10.63}_{ 8.78}$&      0.29$^{ 0.82}_{ 0.11}$\\
N8bb-55-13814 &149.832292&  2.056139&       0.5&       0.0&      2.49$^{ 3.44}_{ 1.36}$&     10.67$^{11.71}_{ 9.55}$&      0.23$^{ 0.56}_{ 0.10}$\\
N8bb-56-14179 &149.721833&  2.067083&       ---&       0.0&      0.00$^{ 0.00}_{ 0.00}$&      0.00$^{ 0.00}_{ 0.00}$&      0.00$^{ 0.00}_{ 0.00}$\\
Rd-843398     &149.627500&  2.108694&       5.0&       0.0&      1.56$^{ 1.68}_{ 1.13}$&      9.85$^{10.10}_{ 9.56}$&      0.27$^{ 0.59}_{ 0.11}$\\
pz-845477     &149.664292&  2.088861&      38.2&       0.3&      1.83$^{ 2.37}_{ 1.72}$&      9.69$^{ 9.86}_{ 9.42}$&      0.10$^{ 0.17}_{ 0.05}$\\
m45-851027    &149.618792&  2.051889&      26.0&       0.0&      1.78$^{ 1.89}_{ 1.39}$&     10.30$^{10.48}_{10.05}$&      0.43$^{ 0.74}_{ 0.16}$\\
Gd-827414     &149.756250&  2.050889&       6.7&       0.0&      1.64$^{ 1.78}_{ 1.24}$&      9.90$^{10.30}_{ 9.44}$&      0.29$^{ 0.84}_{ 0.10}$\\
Rdz-182496    &149.753750&  2.091028&      23.9&       0.0&      1.64$^{ 2.07}_{ 1.16}$&     10.35$^{10.59}_{10.07}$&      0.43$^{ 0.80}_{ 0.17}$\\
Vdz-189225    &149.707042&  2.066583&      23.5&       0.1&      1.37$^{ 1.81}_{ 1.22}$&      9.80$^{10.08}_{ 9.47}$&      0.30$^{ 0.78}_{ 0.11}$\\
COSMOS        &149.898208&  2.053139&       4.7&       0.0&      0.64$^{ 1.22}_{ 0.32}$&      9.03$^{ 9.78}_{ 8.43}$&      0.28$^{ 0.86}_{ 0.10}$\\
Rd-793496     &149.941708&  2.111806&       4.5&       0.2&      1.61$^{ 2.11}_{ 1.48}$&      9.79$^{10.06}_{ 9.45}$&      0.17$^{ 0.41}_{ 0.05}$\\
Vdlz-798659   &149.971500&  2.077139&      36.4&       0.0&      1.08$^{ 1.17}_{ 1.00}$&      9.79$^{ 9.97}_{ 9.53}$&      0.62$^{ 1.00}_{ 0.29}$\\
pz-776988     &150.097333&  2.051222&      10.0&       0.1&      1.59$^{ 1.68}_{ 1.51}$&     10.13$^{10.26}_{ 9.97}$&      0.45$^{ 0.62}_{ 0.26}$\\
Vd-802160     &150.021292&  2.053389&       2.0&       0.3&      1.66$^{ 1.93}_{ 1.26}$&      9.77$^{ 9.98}_{ 9.47}$&      0.18$^{ 0.54}_{ 0.05}$\\
Vdz-177851    &150.016917&  2.053667&       7.7&       0.3&      2.33$^{ 2.49}_{ 1.95}$&     10.45$^{10.60}_{10.09}$&      0.17$^{ 0.36}_{ 0.10}$\\
COSMOS        &150.147625&  2.052667&       3.5&       0.0&      0.82$^{ 1.71}_{ 0.03}$&      9.28$^{10.25}_{ 8.41}$&      0.30$^{ 0.88}_{ 0.11}$\\
COSMOS        &150.128583&  2.074750&     237.0&       0.0&      1.16$^{ 1.25}_{ 1.08}$&      8.14$^{ 8.18}_{ 8.11}$&      0.01$^{ 0.01}_{ 0.01}$\\
rd-746010     &150.254333&  2.092083&       3.0&       0.1&      1.82$^{ 2.29}_{ 1.33}$&     10.09$^{10.69}_{ 9.54}$&      0.28$^{ 0.71}_{ 0.11}$\\
Vd-749753     &150.291042&  2.075028&      14.6&       0.3&      1.65$^{ 2.03}_{ 1.29}$&      9.77$^{10.01}_{ 9.35}$&      0.17$^{ 0.40}_{ 0.06}$\\
Gd-776657     &150.117458&  2.049833&      29.4&       0.0&      0.91$^{ 1.22}_{ 0.82}$&      9.96$^{10.10}_{ 9.81}$&      0.98$^{ 1.29}_{ 0.53}$\\
Gd-748233     &150.334708&  2.076333&      12.0&       0.0&      1.57$^{ 1.70}_{ 1.15}$&      9.79$^{10.01}_{ 9.57}$&      0.21$^{ 0.56}_{ 0.11}$\\
Vd-746980     &150.354375&  2.085639&       9.4&       0.2&      1.55$^{ 1.79}_{ 1.16}$&      9.71$^{ 9.97}_{ 9.28}$&      0.19$^{ 0.50}_{ 0.09}$\\
Gd-773404     &150.163958&  2.070556&      49.1&       0.0&      1.38$^{ 1.49}_{ 1.00}$&      9.83$^{10.00}_{ 9.64}$&      0.32$^{ 0.60}_{ 0.18}$\\
m45-769694    &150.153458&  2.101833&      11.3&       0.1&      2.08$^{ 2.43}_{ 1.85}$&     10.80$^{10.93}_{10.63}$&      0.64$^{ 1.16}_{ 0.19}$\\
chandra\_931   &150.359792&  2.073694&    3000.0&       0.0&    -99.00$^{    -99.00}_{    -99.00}$&    -99.00$^{    -99.00}_{-99.00}$&     0.00$^{0.00}_{0.00}$\\
COSMOS        &149.697833&  2.116889&      23.6&       0.0&      0.75$^{ 1.15}_{ 0.64}$&      9.25$^{ 9.72}_{ 8.76}$&      0.31$^{ 0.94}_{ 0.11}$\\
Rd-816509     &149.780292&  2.122583&      21.4&       0.0&      1.47$^{ 1.57}_{ 1.40}$&      9.60$^{ 9.94}_{ 9.22}$&      0.17$^{ 0.41}_{ 0.06}$\\
m45-1065581   &149.758792&  2.150722&       9.0&       0.2&      2.25$^{ 2.49}_{ 1.78}$&      9.91$^{10.13}_{ 9.46}$&      0.06$^{ 0.25}_{ 0.01}$\\
Gd-816625     &149.817667&  2.120833&      20.9&       0.1&      1.36$^{ 1.48}_{ 0.98}$&      9.49$^{ 9.71}_{ 9.19}$&      0.16$^{ 0.56}_{ 0.09}$\\
B12           &149.971875&  2.118222&       ---&       0.0&      0.00$^{ 0.00}_{ 0.00}$&      0.00$^{ 0.00}_{ 0.00}$&      0.00$^{ 0.00}_{ 0.00}$\\
B16           &149.933250&  2.166917&       ---&       0.0&      0.00$^{ 0.00}_{ 0.00}$&      0.00$^{ 0.00}_{ 0.00}$&      0.00$^{ 0.00}_{ 0.00}$\\
COSMOS        &149.984000&  2.126861&       0.1&       0.1&      1.33$^{ 2.21}_{ 0.55}$&      9.70$^{10.63}_{ 8.90}$&      0.29$^{ 0.83}_{ 0.10}$\\
N7bb-66-39741 &150.017375&  2.146056&      22.7&       0.0&      1.06$^{ 1.44}_{ 0.95}$&      9.73$^{ 9.97}_{ 9.39}$&      0.45$^{ 0.88}_{ 0.17}$\\
N8bb-54-1000  &150.021000&  2.121417&       0.1&       0.0&      1.83$^{ 2.96}_{ 0.80}$&     10.19$^{11.22}_{ 9.15}$&      0.25$^{ 0.58}_{ 0.10}$\\
COSMOS        &150.295792&  2.124889&       1.6&       0.0&      0.58$^{ 0.99}_{ 0.45}$&      8.97$^{ 9.46}_{ 8.48}$&      0.24$^{ 0.75}_{ 0.09}$\\
COSMOS        &150.336542&  2.127250&      85.8&       0.0&      0.85$^{ 0.94}_{ 0.76}$&      9.88$^{10.14}_{ 9.60}$&      0.92$^{ 1.25}_{ 0.58}$\\
COSMOS        &150.271958&  2.155750&       4.1&       0.0&      0.65$^{ 0.95}_{ 0.54}$&      8.89$^{ 9.41}_{ 8.31}$&      0.20$^{ 0.70}_{ 0.05}$\\
COSMOS        &150.149000&  2.155250&       6.4&       0.0&      0.49$^{ 0.98}_{ 0.34}$&      8.98$^{ 9.79}_{ 8.39}$&      0.28$^{ 0.91}_{ 0.10}$\\
N8bb-52-807   &150.249054&  2.121889&       8.0&       0.1&      1.97$^{ 2.09}_{ 1.60}$&     10.44$^{10.61}_{10.22}$&      0.34$^{ 0.61}_{ 0.15}$\\
Gd-988146     &150.274792&  2.163556&      17.0&       0.0&      1.10$^{ 1.49}_{ 1.00}$&     10.06$^{10.25}_{ 9.86}$&      0.68$^{ 1.18}_{ 0.33}$\\
rd-985942     &150.320542&  2.175194&      14.1&       0.1&      1.50$^{ 1.59}_{ 1.41}$&      9.92$^{10.14}_{ 9.66}$&      0.32$^{ 0.62}_{ 0.15}$\\
rd-1018964    &150.187833&  2.129056&      19.9&       0.2&      1.62$^{ 1.97}_{ 1.20}$&      9.58$^{ 9.79}_{ 9.28}$&      0.13$^{ 0.32}_{ 0.05}$\\
Gd-1018158    &150.191833&  2.133944&       9.6&       0.2&      2.28$^{ 2.38}_{ 1.77}$&     10.86$^{10.95}_{10.75}$&      0.45$^{ 0.59}_{ 0.20}$\\
zphot-1017802 &150.178875&  2.136806&       4.8&       0.1&      1.55$^{ 1.77}_{ 1.19}$&      9.70$^{ 9.90}_{ 9.38}$&      0.18$^{ 0.55}_{ 0.09}$\\
m45-990385    &150.362833&  2.148861&      49.8&       0.0&      0.69$^{ 0.77}_{ 0.62}$&     10.79$^{10.87}_{10.72}$&      1.26$^{ 1.36}_{ 1.16}$\\
B20           &150.036542&  2.193444&       2.4&       0.1&      1.56$^{ 1.69}_{ 1.17}$&      9.83$^{10.05}_{ 9.58}$&      0.24$^{ 0.53}_{ 0.11}$\\
zphot-1006191 &150.076750&  2.213083&      13.4&       0.1&      1.53$^{ 1.93}_{ 1.40}$&     10.14$^{10.32}_{ 9.95}$&      0.51$^{ 0.96}_{ 0.13}$\\
N7jp-38       &150.230958&  2.219222&       0.1&       0.5&      1.66$^{ 2.61}_{ 0.67}$&      9.98$^{10.95}_{ 9.03}$&      0.28$^{ 0.71}_{ 0.10}$\\
N8bb-65-12966 &150.203208&  2.227833&       ---&       0.0&      0.00$^{ 0.00}_{ 0.00}$&      0.00$^{ 0.00}_{ 0.00}$&      0.00$^{ 0.00}_{ 0.00}$\\
N8jp-64-66    &150.290500&  2.253806&      92.3&       0.2&      2.54$^{ 2.79}_{ 1.89}$&     11.22$^{11.37}_{11.06}$&      0.63$^{ 0.88}_{ 0.24}$\\
Gd-1007642    &150.110917&  2.201667&      22.8&       0.0&      1.18$^{ 1.28}_{ 1.11}$&      9.86$^{10.03}_{ 9.65}$&      0.63$^{ 0.98}_{ 0.30}$\\
Gd-982981     &150.332042&  2.197389&      12.6&       0.1&      1.39$^{ 1.48}_{ 1.31}$&      9.55$^{ 9.79}_{ 9.35}$&      0.18$^{ 0.35}_{ 0.10}$\\
COSMOS        &149.759083&  2.295139&       4.9&       0.0&      1.32$^{ 1.76}_{ 0.79}$&      9.93$^{10.23}_{ 9.47}$&      0.44$^{ 0.97}_{ 0.15}$\\
Vdlz-1072997  &149.595708&  2.268528&      28.1&       0.2&      2.24$^{ 2.63}_{ 2.04}$&     10.70$^{10.91}_{10.52}$&      0.40$^{ 0.92}_{ 0.11}$\\
Vdlz-1291420  &149.767917&  2.312056&     102.1&       0.0&      1.37$^{ 2.15}_{ 1.21}$&     10.95$^{11.04}_{10.83}$&      0.94$^{ 1.04}_{ 0.83}$\\
Vdlz-1292624  &149.735208&  2.310917&      31.0&       0.1&      1.77$^{ 1.90}_{ 1.66}$&      9.99$^{10.20}_{ 9.71}$&      0.22$^{ 0.39}_{ 0.11}$\\
pz-1073870    &149.618875&  2.257278&      22.2&       0.0&      1.28$^{ 1.63}_{ 0.87}$&     10.05$^{10.25}_{ 9.76}$&      0.67$^{ 1.06}_{ 0.22}$\\
pz-1074954    &149.678250&  2.256639&      21.4&       0.2&      1.48$^{ 1.96}_{ 1.33}$&      9.74$^{ 9.95}_{ 9.46}$&      0.17$^{ 0.46}_{ 0.05}$\\
m45-1070303   &149.587208&  2.282917&      18.1&       0.0&      1.80$^{ 2.50}_{ 0.63}$&     10.65$^{10.79}_{10.46}$&      0.49$^{ 0.88}_{ 0.16}$\\
Vdz-245444    &149.624917&  2.271250&      26.8&       0.0&      1.04$^{ 1.26}_{ 0.93}$&      9.16$^{ 9.74}_{ 8.28}$&      0.18$^{ 0.65}_{ 0.05}$\\
N8bb-65-832   &150.126667&  2.287444&       0.1&       0.0&      2.04$^{ 3.11}_{ 0.98}$&     10.32$^{11.36}_{ 9.27}$&      0.24$^{ 0.58}_{ 0.10}$\\
N8bb-67-2393  &149.875292&  2.278528&       ---&       0.0&      0.00$^{ 0.00}_{ 0.00}$&      0.00$^{ 0.00}_{ 0.00}$&      0.00$^{ 0.00}_{ 0.00}$\\
N7bb-77-42228 &150.198583&  2.300611&       9.5&       0.0&      1.54$^{ 1.66}_{ 1.12}$&      9.80$^{10.01}_{ 9.62}$&      0.23$^{ 0.82}_{ 0.13}$\\
N8bb-77-25517 &150.167583&  2.317750&       6.1&       0.0&      1.26$^{ 1.53}_{ 0.93}$&      9.61$^{ 9.79}_{ 9.35}$&      0.26$^{ 0.58}_{ 0.11}$\\
rd-974353     &150.270208&  2.253889&      21.0&       0.3&      2.03$^{ 2.57}_{ 1.86}$&     10.06$^{10.27}_{ 9.58}$&      0.15$^{ 0.29}_{ 0.05}$\\
Gd-999142     &150.135833&  2.257917&      10.4&       0.0&      1.42$^{ 1.83}_{ 1.28}$&     10.01$^{10.18}_{ 9.84}$&      0.41$^{ 0.80}_{ 0.14}$\\
rd-968994     &150.346000&  2.292222&      13.9&       0.0&      1.33$^{ 1.44}_{ 1.24}$&      9.89$^{10.12}_{ 9.57}$&      0.44$^{ 0.84}_{ 0.16}$\\
Gd-971438     &150.341167&  2.272750&      79.1&       0.3&      2.24$^{ 2.81}_{ 2.13}$&     10.14$^{10.27}_{ 9.83}$&      0.12$^{ 0.17}_{ 0.01}$\\
rd-996859     &150.214167&  2.273111&      20.4&       0.3&      2.30$^{ 2.38}_{ 2.20}$&      9.32$^{ 9.39}_{ 9.27}$&      0.01$^{ 0.11}_{ 0.01}$\\
Gd-999621     &150.217667&  2.254306&      33.3&       0.0&      1.35$^{ 1.79}_{ 1.21}$&      9.88$^{10.07}_{ 9.67}$&      0.36$^{ 0.76}_{ 0.12}$\\
zphot-999389  &150.143000&  2.256833&       4.5&       0.2&      1.43$^{ 2.01}_{ 1.03}$&      9.51$^{ 9.75}_{ 9.11}$&      0.16$^{ 0.38}_{ 0.05}$\\
zphot-1218871 &150.309292&  2.311778&       2.3&       0.1&      1.55$^{ 2.00}_{ 1.07}$&     10.05$^{10.42}_{ 9.58}$&      0.32$^{ 0.90}_{ 0.12}$\\
COSMOS        &150.042042&  2.317250&      68.6&       0.0&      0.85$^{ 0.95}_{ 0.76}$&      9.49$^{ 9.81}_{ 8.90}$&      0.56$^{ 1.14}_{ 0.14}$\\
N8jp-79-27    &149.877583&  2.331694&      68.7&       0.1&      2.41$^{ 2.90}_{ 1.90}$&     10.78$^{11.35}_{10.10}$&      0.28$^{ 0.64}_{ 0.11}$\\
Gd-1258302    &149.946125&  2.375806&      31.5&       0.3&      2.33$^{ 2.91}_{ 1.91}$&     10.27$^{10.48}_{ 9.99}$&      0.11$^{ 0.50}_{ 0.05}$\\
zphot-1262018 &150.008667&  2.350889&      10.8&       0.0&      1.22$^{ 1.37}_{ 0.83}$&      9.62$^{ 9.86}_{ 9.31}$&      0.35$^{ 0.90}_{ 0.14}$\\
m45-1256817   &149.950500&  2.386028&      19.4&       0.0&      1.09$^{ 1.49}_{ 0.92}$&      9.79$^{10.17}_{ 9.32}$&      0.41$^{ 0.88}_{ 0.15}$\\
N7jp-45       &150.343500&  2.380528&       1.8&       0.0&      1.37$^{ 1.80}_{ 0.87}$&      9.66$^{10.03}_{ 9.14}$&      0.26$^{ 0.66}_{ 0.10}$\\
Gd-1215565    &150.292250&  2.332306&      12.7&       0.0&      1.23$^{ 1.62}_{ 1.06}$&      9.86$^{10.08}_{ 9.59}$&      0.38$^{ 0.95}_{ 0.15}$\\
rd-1233539    &150.180083&  2.378333&       6.6&       0.1&      1.92$^{ 2.05}_{ 1.80}$&     10.62$^{10.74}_{10.46}$&      0.63$^{ 0.92}_{ 0.29}$\\
COSMOS        &149.970125&  2.406750&      11.1&       0.0&      1.12$^{ 1.55}_{ 0.60}$&     10.08$^{10.28}_{ 9.84}$&      0.67$^{ 1.05}_{ 0.28}$\\
N7jp-47       &149.958417&  2.414278&       3.3&       0.0&      1.20$^{ 1.69}_{ 0.49}$&      9.57$^{10.03}_{ 8.96}$&      0.29$^{ 0.73}_{ 0.11}$\\
rd-1251268    &150.009625&  2.423361&      10.8&       0.1&      1.74$^{ 2.13}_{ 1.58}$&     10.26$^{10.46}_{10.07}$&      0.31$^{ 0.84}_{ 0.12}$\\
Vd-1254662    &150.059917&  2.400333&     398.0&       0.2&      2.90$^{ 2.99}_{ 2.82}$&      9.88$^{11.32}_{ 9.83}$&      0.01$^{ 0.34}_{ 0.01}$\\
N7bb-77-3905  &150.171167&  2.443722&      10.2&       0.0&      1.21$^{ 1.38}_{ 0.76}$&      9.91$^{10.09}_{ 9.68}$&      0.56$^{ 0.92}_{ 0.23}$\\
N8bb-77-5438  &150.163000&  2.425694&       3.1&       0.0&      0.96$^{ 1.37}_{ 0.81}$&      9.35$^{ 9.60}_{ 8.98}$&      0.22$^{ 0.54}_{ 0.10}$\\
Rd-1204998    &150.335792&  2.402444&       1.5&       0.1&      1.42$^{ 1.93}_{ 1.01}$&      9.69$^{10.34}_{ 9.13}$&      0.24$^{ 0.67}_{ 0.10}$\\
Rd-1205280    &150.254875&  2.399583&      13.7&       0.1&      2.24$^{ 2.41}_{ 1.83}$&     10.54$^{10.72}_{10.33}$&      0.26$^{ 0.88}_{ 0.12}$\\
m45-1201590   &150.302042&  2.428556&      23.6&       0.5&      2.33$^{ 2.76}_{ 1.95}$&     10.67$^{10.85}_{10.43}$&      0.24$^{ 0.67}_{ 0.05}$\\
m45-1202980   &150.344125&  2.417528&      36.8&       0.0&      0.85$^{ 1.32}_{ 0.72}$&     10.43$^{10.53}_{10.28}$&      0.96$^{ 1.11}_{ 0.80}$\\
pz-1201657    &150.280625&  2.428556&      22.7&       0.1&      1.47$^{ 1.87}_{ 1.33}$&      9.88$^{10.21}_{ 9.55}$&      0.29$^{ 0.76}_{ 0.11}$\\
Vd-1203402    &150.332958&  2.413222&      11.4&       0.1&      1.75$^{ 1.86}_{ 1.64}$&      9.76$^{ 9.93}_{ 9.46}$&      0.12$^{ 0.20}_{ 0.05}$\\
COSMOS        &150.009458&  2.463306&       0.1&       0.1&      1.02$^{ 1.82}_{ 0.28}$&      9.40$^{10.23}_{ 8.64}$&      0.29$^{ 0.82}_{ 0.11}$\\
COSMOS        &150.006167&  2.463944&      59.5&       0.0&      0.97$^{ 1.16}_{ 0.87}$&      9.08$^{ 9.66}_{ 8.18}$&      0.21$^{ 0.79}_{ 0.05}$\\
N7bb-91-33633 &149.872250&  2.497306&       0.1&       0.0&      1.29$^{ 2.17}_{ 0.76}$&      9.70$^{10.59}_{ 8.95}$&      0.26$^{ 0.68}_{ 0.10}$\\
Id-1487302    &149.981167&  2.479972&       0.6&       0.1&      2.16$^{ 2.43}_{ 1.73}$&     10.61$^{10.81}_{10.35}$&      0.34$^{ 0.80}_{ 0.13}$\\
m45-1465195   &150.078417&  2.470611&      53.3&       0.4&      2.75$^{ 2.85}_{ 2.64}$&     11.28$^{11.51}_{11.04}$&      0.42$^{ 0.89}_{ 0.20}$\\
Vd-1246631    &149.952208&  2.455639&      47.2&       0.0&      0.99$^{ 1.30}_{ 0.74}$&      9.89$^{10.23}_{ 9.52}$&      0.73$^{ 1.08}_{ 0.27}$\\
Vd-1460158    &150.108875&  2.505500&      24.6&       0.2&      2.00$^{ 2.19}_{ 1.48}$&      9.58$^{ 9.78}_{ 9.14}$&      0.05$^{ 0.23}_{ 0.01}$\\
COSMOS        &150.220625&  2.460333&       9.6&       0.0&      1.12$^{ 1.97}_{ 0.23}$&      9.82$^{10.73}_{ 8.86}$&      0.35$^{ 0.95}_{ 0.12}$\\
N7ib-89-31722 &150.138250&  2.509056&       2.5&       0.0&      0.97$^{ 1.55}_{ 0.70}$&      9.28$^{ 9.93}_{ 8.72}$&      0.23$^{ 0.64}_{ 0.09}$\\
Id-1439889    &150.291875&  2.474806&      13.4&       0.3&      1.92$^{ 2.14}_{ 1.50}$&     10.10$^{10.35}_{ 9.70}$&      0.21$^{ 0.53}_{ 0.10}$\\
Vdlz-1435552  &150.329583&  2.506417&      18.5&       0.1&      1.49$^{ 1.96}_{ 1.38}$&      9.78$^{10.00}_{ 9.54}$&      0.22$^{ 0.48}_{ 0.05}$\\
COSMOS        &150.075042&  2.552194&       0.1&       0.0&      0.40$^{ 1.40}_{-0.44}$&      8.83$^{ 9.79}_{ 7.93}$&      0.29$^{ 0.86}_{ 0.11}$\\
COSMOS        &149.966625&  2.528000&       3.8&       0.0&      0.67$^{ 1.64}_{ 0.15}$&      9.19$^{10.24}_{ 8.41}$&      0.30$^{ 0.90}_{ 0.11}$\\
N8jp-90-36    &149.962500&  2.539694&       5.7&       0.0&      2.01$^{ 3.10}_{ 0.94}$&     10.30$^{11.34}_{ 9.26}$&      0.24$^{ 0.58}_{ 0.10}$\\
Vdlz-1474770  &150.030667&  2.570639&      26.1&       0.0&      1.06$^{ 1.18}_{ 0.97}$&      9.75$^{ 9.92}_{ 9.50}$&      0.58$^{ 0.98}_{ 0.22}$\\
pz-1456157    &150.100375&  2.526806&      23.1&       0.2&      1.86$^{ 1.97}_{ 1.45}$&      9.76$^{ 9.92}_{ 9.55}$&      0.10$^{ 0.32}_{ 0.05}$\\
pz-1473252    &149.974833&  2.569944&      21.2&       0.0&      1.07$^{ 1.20}_{ 0.98}$&      9.44$^{ 9.82}_{ 9.01}$&      0.28$^{ 0.74}_{ 0.10}$\\
pz-1481860    &149.988542&  2.520250&      27.5&       0.0&      1.07$^{ 1.16}_{ 1.00}$&      9.69$^{ 9.95}_{ 9.26}$&      0.54$^{ 0.99}_{ 0.18}$\\
SMA3          &150.086250&  2.589028&      80.6&       0.2&      2.08$^{ 2.43}_{ 1.98}$&     10.64$^{10.77}_{10.47}$&      0.47$^{ 0.66}_{ 0.14}$\\
Rd-1442768    &150.104083&  2.621750&       7.6&       0.0&      1.09$^{ 1.50}_{ 0.96}$&      9.69$^{ 9.88}_{ 9.44}$&      0.35$^{ 0.86}_{ 0.14}$\\
Rd-1686652    &150.016792&  2.626694&       4.9&       0.2&      2.24$^{ 2.75}_{ 2.13}$&     10.09$^{10.23}_{ 9.84}$&      0.10$^{ 0.14}_{ 0.05}$\\
m45-1711133   &150.011292&  2.627861&       6.7&       0.1&      1.68$^{ 2.09}_{ 1.16}$&     10.59$^{10.70}_{10.42}$&      0.58$^{ 1.13}_{ 0.28}$\\
Vd-1469863    &150.002042&  2.605361&       1.3&       0.2&      1.52$^{ 1.99}_{ 1.05}$&      9.80$^{10.41}_{ 9.25}$&      0.28$^{ 0.81}_{ 0.10}$\\
Vd-1708971    &149.979833&  2.635639&      22.6&       0.3&      1.87$^{ 2.48}_{ 1.42}$&      9.78$^{ 9.98}_{ 9.50}$&      0.12$^{ 0.35}_{ 0.01}$\\
Gd-1470575    &149.983375&  2.599389&       9.5&       0.0&      0.99$^{ 1.08}_{ 0.91}$&      9.63$^{ 9.85}_{ 9.33}$&      0.55$^{ 0.98}_{ 0.21}$\\
Gd-1710861    &150.006750&  2.630083&       9.0&       0.2&      1.27$^{ 1.84}_{ 1.13}$&      9.34$^{ 9.64}_{ 8.88}$&      0.15$^{ 0.34}_{ 0.05}$\\
COSMOS        &149.894875&  2.670917&       6.4&       0.0&      0.98$^{ 1.48}_{ 0.53}$&      9.51$^{10.19}_{ 8.92}$&      0.32$^{ 0.93}_{ 0.11}$\\
N7bb-101-29864&150.111333&  2.684972&      36.2&       0.2&      2.45$^{ 2.55}_{ 1.82}$&      9.49$^{ 9.80}_{ 9.43}$&      0.04$^{ 0.13}_{ 0.01}$\\
N7jp-69       &149.944458&  2.704361&      94.2&       0.0&      0.87$^{ 1.11}_{ 0.76}$&      9.07$^{ 9.59}_{ 8.09}$&      0.23$^{ 0.72}_{ 0.05}$\\
N8bb-101-23318&150.121333&  2.687722&       ---&       0.0&      0.00$^{ 0.00}_{ 0.00}$&      0.00$^{ 0.00}_{ 0.00}$&      0.00$^{ 0.00}_{ 0.00}$\\
N8bb-101-23908&150.093750&  2.684278&      18.7&       0.0&      1.25$^{ 1.66}_{ 0.85}$&      9.67$^{10.00}_{ 9.25}$&      0.31$^{ 0.68}_{ 0.12}$\\
pz-1682081    &150.078458&  2.657444&      11.0&       0.0&      1.53$^{ 1.65}_{ 1.11}$&      9.96$^{10.12}_{ 9.79}$&      0.31$^{ 0.90}_{ 0.19}$\\
pz-1725039    &149.890917&  2.698944&      19.5&       0.2&      1.71$^{ 1.87}_{ 1.31}$&      9.88$^{10.20}_{ 9.48}$&      0.21$^{ 0.62}_{ 0.10}$\\
Vd-1697491    &149.901167&  2.719361&       3.5&       0.0&      1.44$^{ 1.82}_{ 1.30}$&      9.86$^{10.20}_{ 9.51}$&      0.30$^{ 0.80}_{ 0.12}$\\
N8bb-115-24856&149.889250&  2.832222&      48.5&       0.0&      1.24$^{ 1.89}_{ 0.94}$&      9.54$^{10.33}_{ 8.96}$&      0.22$^{ 0.57}_{ 0.09}$\\
N8jp-114-35   &149.958583&  2.901694&       2.3&       0.0&      2.76$^{ 3.53}_{ 1.61}$&     10.90$^{11.84}_{ 9.55}$&      0.20$^{ 0.54}_{ 0.05}$\\
N7ib-66-9535  &149.967958&  2.258167&       4.1&       0.0&      1.21$^{ 2.15}_{ 0.72}$&      9.60$^{10.62}_{ 8.85}$&      0.26$^{ 0.70}_{ 0.10}$\\

\enddata
\tablenotetext{a}{The superscripts (subscripts) represent the 84\% (16\%) values of the likelihood distribution from the SED fitting}
\end{deluxetable}

\clearpage

\begin{deluxetable}{rccr}
\tabletypesize{\scriptsize}
\tablecaption{Ly$\alpha$ Escape Fractions}
\tablewidth{0pt}
\tablecolumns{4}
\tablehead{ \colhead{Type}& \colhead{Mean f$_{esc}$}& \colhead{Median $f_{esc}$}& \colhead{ $\sigma_{fesc}$} 
  }
\startdata
$B_J$ \& $g^+$ LBGs:&	0.29&            0.13&   0.32\\
$V_J$ LBGs:&                    0.30&            0.10&    0.45\\
$r^+$ LBGs:&                     0.14&            0.07&   0.22\\
IA624:&				      1.51&            0.96&   2.27\\
NB711:&                                    0.41&            0.20&   0.54\\
NB816:&                                    0.37&            0.26&   0.39\\
\enddata
\end{deluxetable}

\begin{deluxetable}{rrrrr}
\tabletypesize{\scriptsize}
\tablecaption{Ly$\alpha$ Emission 1$\sigma$ Upper Limits}
\tablewidth{0pt}
\tablecolumns{5}
\tablehead{\colhead{Source}& \colhead{RA J2000}& \colhead{DEC J2000}& \colhead{z}& \colhead{Flux Upper Limit} \\
\colhead{ }& \colhead{ }& \colhead{ }& \colhead{ }& \colhead{ (1e-18  ergs/cm$^2$/s)}   }
\startdata
               m45-845998&     149.653809&  2.084128&     4.080&       8.5\\
              Vdlz-528373&      150.248474&  1.896556&     4.540&       6.5\\
            N7bb-77-37461&      150.191086&  2.317983&     4.376&       6.4\\
             Vdlz-1475339&      149.898865&  2.566839&     4.504&      11.1\\
              m45-1492079&      149.869263&  2.617303&     4.274&      11.5\\
               pz-1232157&      150.225754&  2.387444&     4.276&       8.6\\
                Id-533224&      150.297577&  1.868394&     5.430&       4.8\\
                pz-561143&      150.156738&  1.851828&     3.885&       7.1\\
                id-122195&     150.035584&  1.934689&     5.580&       3.8\\
                id-110783&       150.235519&  1.888269&     5.410&       5.8\\
               Rc-27-8213&     150.404953&  1.751894&     4.969&       7.9\\
                   B-4667&          150.595856&  1.914678&     4.169&      13.8\\
            N7bb-88-31418& 150.390366&  2.510094&     4.203&       0.2\\
            N7bb-30-38883&149.938736&  1.657944&     4.372&       8.3\\
            N7bb-50-39856&150.680740&  1.989203&     4.578&       5.7\\

\enddata
\end{deluxetable}
